The ZX&-calculus: A complete graphical calculus for classical circuits using spiders

We give a complete presentation for the fragment, ZX&, of the ZX-calculus generated by the Z and X spiders (corresponding to copying and addition) along with the not gate and the and gate. To prove completeness, we freely add a unit and counit to the category TOF generated by the Toffoli gate and ancillary bits, showing that this yields the full subcategory of finite ordinals and functions with objects powers of two; and then perform a two way translation between this category and ZX&. A translation to some extension of TOF, as opposed to some fragment of the ZX-calculus, is a natural choice because of the multiplicative nature of the Toffoli gate. To this end, we show that freely adding counits to the semi-Frobenius algebras of a discrete inverse category is the same as constructing the Cartesian completion. In particular, for a discrete inverse category, the category of classical channels, the Cartesian completion and adding counits all produce the same category. Therefore, applying these constructions to TOF produces the full subcategory of finite ordinals and partial maps with objects powers of two. By glueing together the free counit completion and the free unit completion, this yields "qubit multirelations."

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-30, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=180, out=30, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-30, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=180, out=30, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\iff
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=X] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-15, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=165, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g$};
		\node [style=X] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-15, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=165, looseness=1.00] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-30, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=180, out=30, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=X] (2) at (0.75, 0.25) {};
		\node [style=X] (3) at (0.75, -0.25) {};
		\node [style=X] (4) at (1.5, -0.25) {};
		\node [style=X] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-30, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=180, out=30, looseness=1.00] (0) to (2.center);
		\draw (6.center) to (5);
		\draw (4) to (7.center);
		\draw [in=-150, out=-30, looseness=1.00] (3) to (4);
		\draw [in=30, out=150, looseness=1.00] (5) to (2);
		\draw [in=-30, out=-150, looseness=1.00] (5) to (2);
		\draw [in=150, out=30, looseness=1.00] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, -0) {};
		\node [style=X] (1) at (2.75, -0.5) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=X] (5) at (2.75, 0.5) {};
		\node [style=map] (6) at (1.75, -0.5) {$f$};
		\node [style=map] (7) at (1.75, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw [in=180, out=45, looseness=1.00] (0) to (7);
		\draw [in=-45, out=180, looseness=1.00] (6) to (0);
		\draw (7) to (1);
		\draw [in=30, out=150, looseness=1.00] (5) to (7);
		\draw (6) to (5);
		\draw [in=-30, out=-150, looseness=1.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, -0) {};
		\node [style=X] (1) at (3.25, -0.25) {};
		\node [style=none] (2) at (3.75, 0.75) {};
		\node [style=none] (3) at (3.75, -0.25) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=X] (5) at (3.25, 0.75) {};
		\node [style=map] (6) at (1.75, -0.25) {$f$};
		\node [style=map] (7) at (2.5, 0.25) {$f$};
		\node [style=none] (8) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw [in=180, out=45, looseness=1.00] (0) to (7);
		\draw [in=-45, out=180, looseness=1.00] (6) to (0);
		\draw [in=146, out=-30, looseness=1.00] (7) to (1);
		\draw [in=30, out=-150, looseness=1.00] (5) to (7);
		\draw [in=-30, out=-150, looseness=1.00] (1) to (6);
		\draw [in=180, out=30, looseness=0.75] (6) to (8.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, -0) {};
		\node [style=X] (1) at (3.25, -0.25) {};
		\node [style=none] (2) at (3.75, 0.75) {};
		\node [style=none] (3) at (3.75, -0.25) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=X] (5) at (3.25, 0.75) {};
		\node [style=map] (6) at (1.75, -0.25) {$f$};
		\node [style=map] (7) at (2.5, 0.25) {$g$};
		\node [style=none] (8) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw [in=180, out=45, looseness=1.00] (0) to (7);
		\draw [in=-45, out=180, looseness=1.00] (6) to (0);
		\draw [in=146, out=-30, looseness=1.00] (7) to (1);
		\draw [in=30, out=-150, looseness=1.00] (5) to (7);
		\draw [in=-30, out=-150, looseness=1.00] (1) to (6);
		\draw [in=180, out=30, looseness=0.75] (6) to (8.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, -0) {};
		\node [style=X] (1) at (2.75, -0.5) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=X] (5) at (2.75, 0.5) {};
		\node [style=map] (6) at (1.75, -0.5) {$f$};
		\node [style=map] (7) at (1.75, 0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw [in=180, out=45, looseness=1.00] (0) to (7);
		\draw [in=-45, out=180, looseness=1.00] (6) to (0);
		\draw (7) to (1);
		\draw [in=30, out=150, looseness=1.00] (5) to (7);
		\draw (6) to (5);
		\draw [in=-30, out=-150, looseness=1.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, -0) {};
		\node [style=X] (1) at (2.75, -0.5) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=X] (5) at (2.75, 0.5) {};
		\node [style=map] (6) at (1.75, -0.5) {$g$};
		\node [style=map] (7) at (1.75, 0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (1) to (3.center);
		\draw (4.center) to (0);
		\draw [in=180, out=45, looseness=1.00] (0) to (7);
		\draw [in=-45, out=180, looseness=1.00] (6) to (0);
		\draw (7) to (1);
		\draw [in=30, out=150, looseness=1.00] (5) to (7);
		\draw (6) to (5);
		\draw [in=-30, out=-150, looseness=1.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-30, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=180, out=30, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, -0.5) {$g$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=map] (2) at (3.25, -0.5) {$g^\circ$};
		\node [style=map] (3) at (4, -0.5) {$f$};
		\node [style=X] (4) at (2.5, -0.25) {};
		\node [style=X] (5) at (4.75, -0.25) {};
		\node [style=none] (6) at (5.25, -0.25) {};
		\node [style=none] (7) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=34, looseness=1.00] (0) to (4);
		\draw (4) to (2);
		\draw [in=-30, out=-150, looseness=1.00] (2) to (0);
		\draw [in=150, out=30, looseness=1.00] (4) to (5);
		\draw (5) to (6.center);
		\draw [in=-30, out=180, looseness=1.00] (7.center) to (3);
		\draw (3) to (5);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, -0.5) {$f$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=-30, looseness=1.00] (0) to (3.center);
		\draw [in=30, out=180, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
&\iff
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1.75, -0.5) {$f$};
		\node [style=map] (3) at (3.5, -0.5) {$f^\circ$};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (4.25, 0.25) {};
		\node [style=none] (7) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (0);
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (1);
		\draw [in=-165, out=-15, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1.75, -0.5) {$g$};
		\node [style=map] (3) at (3.5, -0.5) {$g^\circ$};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (4.25, 0.25) {};
		\node [style=none] (7) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (0);
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (1);
		\draw [in=-165, out=-15, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\iff
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1.75, -0.5) {$f$};
		\node [style=map] (3) at (3.5, -0.5) {$f^\circ$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (4.5, 0.25) {};
		\node [style=X] (6) at (1.25, -1) {};
		\node [style=X] (7) at (4, -1) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (5.center);
		\draw (3) to (1);
		\draw [in=-165, out=-15, looseness=1.00] (2) to (3);
		\draw (6) to (2);
		\draw [bend right=15, looseness=1.00] (6) to (7);
		\draw (7) to (3);
		\draw (7) to (8.center);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1.75, -0.5) {$g$};
		\node [style=map] (3) at (3.5, -0.5) {$g^\circ$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (4.5, 0.25) {};
		\node [style=X] (6) at (1.25, -1) {};
		\node [style=X] (7) at (4, -1) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (5.center);
		\draw (3) to (1);
		\draw [in=-165, out=-15, looseness=1.00] (2) to (3);
		\draw (6) to (2);
		\draw [bend right=15, looseness=1.00] (6) to (7);
		\draw (7) to (3);
		\draw (7) to (8.center);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}
\end{lemma}

\begin{proof}
First note:

\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1.75, -0.5) {$f$};
		\node [style=map] (3) at (3.5, -0.5) {$f^\circ$};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (4, 0.25) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (5.center);
		\draw (3) to (1);
		\draw [in=-165, out=-15, looseness=1.00] (2) to (3);
		\draw (2) to (7.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1, -0.5) {$f$};
		\node [style=map] (3) at (4.25, -0.5) {$f^\circ$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (4.75, 0.25) {};
		\node [style=none] (6) at (4.75, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=X] (8) at (1.75, -0.25) {};
		\node [style=X] (9) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (5.center);
		\draw [in=-165, out=-15, looseness=1.00] (2) to (3);
		\draw (2) to (7.center);
		\draw (3) to (6.center);
		\draw (2) to (8);
		\draw (8) to (0);
		\draw [bend right=15, looseness=1.00] (8) to (9);
		\draw (9) to (3);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1, -0.5) {$f$};
		\node [style=map] (3) at (4.25, -0.5) {$f^\circ$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (4.75, 0.25) {};
		\node [style=none] (6) at (4.75, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=X] (8) at (1.75, -0.25) {};
		\node [style=X] (9) at (3.5, -0.25) {};
		\node [style=X] (10) at (1.75, -0.75) {};
		\node [style=X] (11) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (5.center);
		\draw (2) to (7.center);
		\draw (3) to (6.center);
		\draw (2) to (8);
		\draw (8) to (0);
		\draw [bend right=15, looseness=1.00] (8) to (9);
		\draw (9) to (3);
		\draw (9) to (1);
		\draw (2) to (10);
		\draw [in=135, out=45, looseness=1.25] (10) to (11);
		\draw (11) to (3);
		\draw [in=-15, out=-165, looseness=1.00] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2, -1.5) {};
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (0.25, -2.5) {};
		\node [style=none] (3) at (4.5, -1.25) {};
		\node [style=X] (4) at (2.75, -1.5) {};
		\node [style=none] (5) at (4.5, -2.5) {};
		\node [style=map] (6) at (1.5, -2) {$f$};
		\node [style=map] (7) at (1.5, -2.75) {$f$};
		\node [style=map] (8) at (3.25, -2) {$f^\circ$};
		\node [style=map] (9) at (3.25, -2.75) {$f^\circ$};
		\node [style=X] (10) at (0.75, -2.5) {};
		\node [style=X] (11) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=169, looseness=1.00] (0) to (1.center);
		\draw (0) to (4);
		\draw [in=180, out=11, looseness=1.00] (4) to (3.center);
		\draw (2.center) to (10);
		\draw (10) to (6);
		\draw (6) to (0);
		\draw (8) to (4);
		\draw (8) to (11);
		\draw (11) to (9);
		\draw [in=30, out=150, looseness=1.00] (9) to (7);
		\draw (7) to (10);
		\draw [in=-150, out=-30, looseness=1.00] (7) to (9);
		\draw [in=-15, out=-165, looseness=1.00] (8) to (6);
		\draw (5.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2, -1.5) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (-1.25, -2.5) {};
		\node [style=none] (3) at (4.5, -1.25) {};
		\node [style=X] (4) at (2.75, -1.5) {};
		\node [style=none] (5) at (4.5, -2.5) {};
		\node [style=map] (6) at (1.5, -2) {$f$};
		\node [style=map] (7) at (3.25, -2) {$f^\circ$};
		\node [style=X] (8) at (-0.75, -2.5) {};
		\node [style=X] (9) at (4, -2.5) {};
		\node [style=map] (10) at (0.75, -2) {$f^\circ$};
		\node [style=map] (11) at (0, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=169, looseness=1.00] (0) to (1.center);
		\draw (0) to (4);
		\draw [in=180, out=11, looseness=1.00] (4) to (3.center);
		\draw (2.center) to (8);
		\draw (6) to (0);
		\draw (7) to (4);
		\draw (7) to (9);
		\draw [in=-15, out=-165, looseness=1.00] (7) to (6);
		\draw [in=30, out=150, looseness=1.00] (10) to (11);
		\draw [in=-150, out=-30, looseness=1.00] (11) to (10);
		\draw (8) to (11);
		\draw [in=-165, out=-15, looseness=0.75] (8) to (9);
		\draw (9) to (5.center);
		\draw (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2, -1.5) {};
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (0.25, -2.5) {};
		\node [style=none] (3) at (4.5, -1.25) {};
		\node [style=X] (4) at (2.75, -1.5) {};
		\node [style=none] (5) at (4.5, -2.5) {};
		\node [style=map] (6) at (1.5, -2) {$f$};
		\node [style=map] (7) at (3.25, -2) {$f^\circ$};
		\node [style=X] (8) at (0.75, -2.5) {};
		\node [style=X] (9) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=169, looseness=1.00] (0) to (1.center);
		\draw (0) to (4);
		\draw [in=180, out=11, looseness=1.00] (4) to (3.center);
		\draw (2.center) to (8);
		\draw (6) to (0);
		\draw (7) to (4);
		\draw (7) to (9);
		\draw [in=-15, out=-165, looseness=1.00] (7) to (6);
		\draw [in=-165, out=-15, looseness=0.75] (8) to (9);
		\draw (9) to (5.center);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1.75, -0.5) {$f$};
		\node [style=map] (3) at (3.5, -0.5) {$f^\circ$};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (4.25, 0.25) {};
		\node [style=none] (7) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (0);
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (1);
		\draw [in=-165, out=-15, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, -0.5) {$g$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=map] (2) at (3.25, -0.5) {$g^\circ$};
		\node [style=map] (3) at (4, -0.5) {$f$};
		\node [style=X] (4) at (2.5, -0.25) {};
		\node [style=X] (5) at (4.75, -0.25) {};
		\node [style=map] (6) at (9.75, -0.5) {$g^\circ$};
		\node [style=map] (7) at (8.25, -0.5) {$g$};
		\node [style=map] (8) at (7.5, -0.5) {$f^\circ$};
		\node [style=X] (9) at (9, -0.25) {};
		\node [style=X] (10) at (6.75, -0.25) {};
		\node [style=none] (11) at (10.5, -0.5) {};
		\node [style=X] (12) at (5.5, -0) {};
		\node [style=X] (13) at (6, -0) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (10.5, 0.25) {};
		\node [style=none] (16) at (4.75, 0.25) {};
		\node [style=none] (17) at (6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=34, looseness=1.00] (0) to (4);
		\draw (4) to (2);
		\draw [in=-30, out=-150, looseness=1.00] (2) to (0);
		\draw [in=150, out=30, looseness=1.00] (4) to (5);
		\draw (3) to (5);
		\draw (3) to (2);
		\draw (11.center) to (6);
		\draw [in=0, out=146, looseness=1.00] (6) to (9);
		\draw (9) to (7);
		\draw [in=-150, out=-30, looseness=1.00] (7) to (6);
		\draw [in=30, out=150, looseness=1.00] (9) to (10);
		\draw (8) to (10);
		\draw (8) to (7);
		\draw [in=-165, out=-15, looseness=0.75] (3) to (8);
		\draw [in=-18, out=180, looseness=1.00] (10) to (13);
		\draw (13) to (12);
		\draw [in=0, out=-162, looseness=1.00] (12) to (5);
		\draw [in=0, out=162, looseness=1.00] (12) to (16.center);
		\draw (16.center) to (14.center);
		\draw [in=180, out=18, looseness=1.00] (13) to (17.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -2.75) {$f$};
		\node [style=none] (1) at (10, -2.25) {};
		\node [style=none] (2) at (0.25, -2.25) {};
		\node [style=none] (3) at (0.25, -2.75) {};
		\node [style=X] (4) at (7, -2.5) {};
		\node [style=X] (5) at (4.75, -2.5) {};
		\node [style=none] (6) at (10, -2.75) {};
		\node [style=X] (7) at (2.5, -2.5) {};
		\node [style=map] (8) at (5.5, -2.75) {$f^\circ$};
		\node [style=map] (9) at (3.25, -2.75) {$g^\circ$};
		\node [style=map] (10) at (6.25, -2.75) {$g$};
		\node [style=map] (11) at (1, -2.75) {$g$};
		\node [style=map] (12) at (9.25, -2.75) {$g^\circ$};
		\node [style=X] (13) at (8.5, -2.5) {};
		\node [style=X] (14) at (1.75, -2.5) {};
		\node [style=X] (15) at (7.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (11);
		\draw (7) to (9);
		\draw [in=-30, out=-150, looseness=1.00] (9) to (11);
		\draw (0) to (9);
		\draw (6.center) to (12);
		\draw (4) to (10);
		\draw [in=-150, out=-30, looseness=1.00] (10) to (12);
		\draw [in=30, out=150, looseness=1.00] (4) to (5);
		\draw (8) to (5);
		\draw (8) to (10);
		\draw [in=-150, out=-30, looseness=1.00] (0) to (8);
		\draw [in=171, out=0, looseness=1.00] (2.center) to (14);
		\draw (14) to (7);
		\draw (14) to (11);
		\draw (4) to (13);
		\draw (13) to (12);
		\draw [in=180, out=9, looseness=1.00] (13) to (1.center);
		\draw [in=180, out=24, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=0.50] (7) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4.75, 0.5) {};
		\node [style=none] (1) at (6.25, 0.75) {};
		\node [style=map] (2) at (3.25, 0.25) {$g$};
		\node [style=map] (3) at (0.25, 0.25) {$g$};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (6.25, 0.25) {};
		\node [style=map] (7) at (2.5, 0.25) {$g^\circ$};
		\node [style=X] (8) at (1, 0.5) {};
		\node [style=map] (9) at (5.5, 0.25) {$g^\circ$};
		\node [style=X] (10) at (4, 0.5) {};
		\node [style=X] (11) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (11) to (7);
		\draw [in=-30, out=-150, looseness=1.00] (7) to (3);
		\draw (6.center) to (9);
		\draw [in=-150, out=-30, looseness=1.00] (2) to (9);
		\draw [in=171, out=0, looseness=1.00] (4.center) to (8);
		\draw (8) to (11);
		\draw (8) to (3);
		\draw (0) to (9);
		\draw [in=180, out=9, looseness=1.00] (0) to (1.center);
		\draw (10) to (2);
		\draw (10) to (0);
		\draw (2) to (7);
		\draw [in=150, out=30, looseness=1.00] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.5, -2.75) {$g^\circ$};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=X] (2) at (6.75, -2.25) {};
		\node [style=X] (3) at (1.5, -2.25) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (8.25, -2) {};
		\node [style=map] (6) at (0.75, -2.75) {$g$};
		\node [style=X] (7) at (2.25, -2.25) {};
		\node [style=none] (8) at (8.25, -2.75) {};
		\node [style=X] (9) at (6, -2.25) {};
		\node [style=map] (10) at (4.5, -3) {$g$};
		\node [style=map] (11) at (3.75, -3) {$g^\circ$};
		\node [style=X] (12) at (2.75, -2.5) {};
		\node [style=X] (13) at (2.75, -3) {};
		\node [style=X] (14) at (5.5, -2.5) {};
		\node [style=X] (15) at (5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (8.center) to (0);
		\draw [in=171, out=0, looseness=1.00] (4.center) to (3);
		\draw (3) to (7);
		\draw (3) to (6);
		\draw (2) to (0);
		\draw [in=180, out=9, looseness=1.00] (2) to (5.center);
		\draw (9) to (2);
		\draw [in=150, out=30, looseness=1.00] (7) to (9);
		\draw (10) to (11);
		\draw [in=180, out=-14, looseness=1.00] (6) to (13);
		\draw (7) to (12);
		\draw [bend left, looseness=1.00] (12) to (14);
		\draw [bend right, looseness=1.25] (15) to (13);
		\draw (14) to (9);
		\draw [in=-166, out=0, looseness=1.00] (15) to (0);
		\draw (12) to (11);
		\draw (13) to (11);
		\draw (10) to (14);
		\draw [in=0, out=180, looseness=1.00] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7, -3) {$g^\circ$};
		\node [style=none] (1) at (0.5, -3) {};
		\node [style=X] (2) at (6.25, -2.5) {};
		\node [style=X] (3) at (2, -2.5) {};
		\node [style=none] (4) at (0.5, -2.25) {};
		\node [style=none] (5) at (7.75, -2.25) {};
		\node [style=map] (6) at (1.25, -3) {$g$};
		\node [style=none] (7) at (7.75, -3) {};
		\node [style=map] (8) at (4.5, -3) {$g$};
		\node [style=map] (9) at (3.75, -3) {$g^\circ$};
		\node [style=X] (10) at (2.75, -2.5) {};
		\node [style=X] (11) at (2.75, -3) {};
		\node [style=X] (12) at (5.5, -2.5) {};
		\node [style=X] (13) at (5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (7.center) to (0);
		\draw [in=171, out=0, looseness=1.00] (4.center) to (3);
		\draw (3) to (6);
		\draw (2) to (0);
		\draw [in=180, out=9, looseness=1.00] (2) to (5.center);
		\draw (8) to (9);
		\draw (6) to (11);
		\draw [bend left, looseness=1.00] (10) to (12);
		\draw [bend right, looseness=1.25] (13) to (11);
		\draw (13) to (0);
		\draw (10) to (9);
		\draw (11) to (9);
		\draw (8) to (12);
		\draw [in=0, out=180, looseness=1.00] (13) to (8);
		\draw (3) to (10);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.25, -0) {$g^\circ$};
		\node [style=map] (1) at (4, -0.25) {$g$};
		\node [style=X] (2) at (6.5, 0.5) {};
		\node [style=none] (3) at (8, 0.75) {};
		\node [style=map] (4) at (1.25, -0) {$g$};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=X] (6) at (5, 0.25) {};
		\node [style=X] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (8, -0) {};
		\node [style=X] (9) at (5.75, 0.5) {};
		\node [style=X] (10) at (5, -0.25) {};
		\node [style=none] (11) at (0.5, -0) {};
		\node [style=map] (12) at (3.25, -0.25) {$g^\circ$};
		\node [style=X] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (4);
		\draw (8.center) to (0);
		\draw (2) to (0);
		\draw [in=180, out=9, looseness=1.00] (2) to (3.center);
		\draw (9) to (2);
		\draw (1) to (12);
		\draw [in=180, out=-14, looseness=1.00] (4) to (13);
		\draw [bend left, looseness=1.00] (7) to (6);
		\draw [bend right, looseness=1.25] (10) to (13);
		\draw [in=-150, out=0, looseness=1.00] (6) to (9);
		\draw [in=-166, out=0, looseness=1.00] (10) to (0);
		\draw (7) to (12);
		\draw (13) to (12);
		\draw (1) to (6);
		\draw [in=0, out=180, looseness=1.00] (10) to (1);
		\draw [in=14, out=180, looseness=1.00] (7) to (4);
		\draw [in=0, out=150, looseness=1.00] (9) to (5.center);
		\draw (14.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (5.25, -0) {$g^\circ$};
		\node [style=X] (1) at (4.5, 0.5) {};
		\node [style=none] (2) at (6, 0.75) {};
		\node [style=map] (3) at (1.5, -0) {$g$};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=none] (5) at (6, -0) {};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (1, -0) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=map] (9) at (2.25, -0) {$g^\circ$};
		\node [style=map] (10) at (3, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (5.center) to (0);
		\draw (1) to (0);
		\draw [in=180, out=9, looseness=1.00] (1) to (2.center);
		\draw (6) to (1);
		\draw [in=0, out=150, looseness=1.00] (6) to (4.center);
		\draw (8.center) to (4.center);
		\draw [in=150, out=30, looseness=1.00] (3) to (9);
		\draw [in=-30, out=-150, looseness=1.00] (9) to (3);
		\draw (9) to (10);
		\draw (10) to (6);
		\draw [in=-15, out=-165, looseness=1.00] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, -0) {};
		\node [style=X] (1) at (3, -0) {};
		\node [style=map] (2) at (1.75, -0.5) {$g$};
		\node [style=map] (3) at (3.5, -0.5) {$g^\circ$};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (4.25, 0.25) {};
		\node [style=none] (7) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (0);
		\draw [in=0, out=169, looseness=1.00] (0) to (4.center);
		\draw (0) to (1);
		\draw [in=180, out=11, looseness=1.00] (1) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (1);
		\draw [in=-165, out=-15, looseness=1.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, -0.5) {$g$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=map] (2) at (3.25, -0.5) {$g^\circ$};
		\node [style=map] (3) at (4, -0.5) {$f$};
		\node [style=X] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (5.75, -0.75) {};
		\node [style=none] (6) at (5.75, -0.25) {};
		\node [style=X] (7) at (4.75, -0.25) {};
		\node [style=X] (8) at (5.25, -0.25) {};
		\node [style=none] (9) at (4.25, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=34, looseness=1.00] (0) to (4);
		\draw (4) to (2);
		\draw [in=-30, out=-150, looseness=1.00] (2) to (0);
		\draw [in=-30, out=180, looseness=1.00] (5.center) to (3);
		\draw (3) to (2);
		\draw [in=150, out=30, looseness=1.00] (4) to (7);
		\draw (3) to (7);
		\draw (10.center) to (9.center);
		\draw [in=135, out=0, looseness=1.00] (9.center) to (8);
		\draw (8) to (6.center);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -0.5) {$g$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=map] (2) at (3.25, -0.5) {$g^\circ$};
		\node [style=map] (3) at (4, -0.5) {$f$};
		\node [style=X] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (5.25, -0.75) {};
		\node [style=none] (6) at (5.25, -0.25) {};
		\node [style=X] (7) at (4.75, -0.25) {};
		\node [style=none] (8) at (0.5, -0) {};
		\node [style=X] (9) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (2);
		\draw [in=-30, out=-150, looseness=1.00] (2) to (0);
		\draw [in=-30, out=180, looseness=1.00] (5.center) to (3);
		\draw (3) to (2);
		\draw [in=150, out=30, looseness=1.00] (4) to (7);
		\draw (3) to (7);
		\draw (9) to (0);
		\draw (9) to (4);
		\draw [in=0, out=150, looseness=1.00] (9) to (8.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -0.5) {$f$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=map] (2) at (3.25, -0.5) {$f^\circ$};
		\node [style=map] (3) at (4, -0.5) {$f$};
		\node [style=X] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (5.25, -0.75) {};
		\node [style=none] (6) at (5.25, -0.25) {};
		\node [style=X] (7) at (4.75, -0.25) {};
		\node [style=none] (8) at (0.5, -0) {};
		\node [style=X] (9) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (2);
		\draw [in=-30, out=-150, looseness=1.00] (2) to (0);
		\draw [in=-30, out=180, looseness=1.00] (5.center) to (3);
		\draw (3) to (2);
		\draw [in=150, out=30, looseness=1.00] (4) to (7);
		\draw (3) to (7);
		\draw (9) to (0);
		\draw (9) to (4);
		\draw [in=0, out=150, looseness=1.00] (9) to (8.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -2.5) {$f$};
		\node [style=X] (1) at (6, -2) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (6.5, -2.75) {};
		\node [style=none] (4) at (0.25, -2.5) {};
		\node [style=X] (5) at (2.25, -2) {};
		\node [style=X] (6) at (1.75, -2) {};
		\node [style=none] (7) at (6.5, -2) {};
		\node [style=map] (8) at (4.5, -2.75) {$f$};
		\node [style=map] (9) at (3.75, -2.75) {$f^\circ$};
		\node [style=X] (10) at (5.5, -2.25) {};
		\node [style=X] (11) at (2.75, -2.25) {};
		\node [style=X] (12) at (5.5, -2.75) {};
		\node [style=X] (13) at (2.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [in=150, out=30, looseness=1.00] (5) to (1);
		\draw (6) to (0);
		\draw (6) to (5);
		\draw [in=0, out=150, looseness=1.00] (6) to (2.center);
		\draw (1) to (7.center);
		\draw (8) to (9);
		\draw (11) to (5);
		\draw [in=-16, out=180, looseness=1.00] (13) to (0);
		\draw [in=150, out=30, looseness=1.00] (11) to (10);
		\draw (10) to (1);
		\draw (3.center) to (12);
		\draw [in=30, out=150, looseness=1.25] (12) to (13);
		\draw (9) to (11);
		\draw (8) to (10);
		\draw (9) to (13);
		\draw (8) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2.75) {$f$};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (6.25, -2.75) {};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=X] (4) at (2, -2.25) {};
		\node [style=none] (5) at (6.25, -2.25) {};
		\node [style=map] (6) at (4.5, -2.75) {$f$};
		\node [style=map] (7) at (3.75, -2.75) {$f^\circ$};
		\node [style=X] (8) at (5.5, -2.25) {};
		\node [style=X] (9) at (2.75, -2.25) {};
		\node [style=X] (10) at (5.5, -2.75) {};
		\node [style=X] (11) at (2.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4) to (0);
		\draw [in=0, out=150, looseness=1.00] (4) to (1.center);
		\draw (6) to (7);
		\draw (11) to (0);
		\draw [in=150, out=30, looseness=1.00] (9) to (8);
		\draw (2.center) to (10);
		\draw [in=30, out=150, looseness=1.25] (10) to (11);
		\draw (7) to (9);
		\draw (6) to (8);
		\draw (7) to (11);
		\draw (6) to (10);
		\draw (9) to (4);
		\draw (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2, -2.5) {$f$};
		\node [style=none] (1) at (1.25, -1.75) {};
		\node [style=none] (2) at (6.75, -2.75) {};
		\node [style=none] (3) at (1.25, -2.5) {};
		\node [style=none] (4) at (6.75, -2.25) {};
		\node [style=map] (5) at (4.5, -2.75) {$f$};
		\node [style=map] (6) at (3.75, -2.75) {$f^\circ$};
		\node [style=X] (7) at (5.5, -2.25) {};
		\node [style=X] (8) at (2.75, -2.25) {};
		\node [style=X] (9) at (5.5, -2.75) {};
		\node [style=X] (10) at (2.75, -2.75) {};
		\node [style=none] (11) at (5.5, -1.75) {};
		\node [style=X] (12) at (6.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (5) to (6);
		\draw [in=-30, out=180, looseness=1.00] (10) to (0);
		\draw [in=150, out=30, looseness=1.00] (8) to (7);
		\draw (2.center) to (9);
		\draw [in=30, out=150, looseness=1.25] (9) to (10);
		\draw (6) to (8);
		\draw (5) to (7);
		\draw (6) to (10);
		\draw (5) to (9);
		\draw (7) to (4.center);
		\draw [in=0, out=135, looseness=1.00] (12) to (11.center);
		\draw (11.center) to (1.center);
		\draw [in=30, out=180, looseness=1.00] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2, -2.5) {$f$};
		\node [style=none] (1) at (1.25, -2) {};
		\node [style=none] (2) at (4.75, -2.75) {};
		\node [style=none] (3) at (1.25, -2.5) {};
		\node [style=none] (4) at (4.75, -2.25) {};
		\node [style=map] (5) at (3.5, -2.5) {$f$};
		\node [style=map] (6) at (2.75, -2.5) {$f^\circ$};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=X] (8) at (4.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (5) to (6);
		\draw [in=0, out=135, looseness=1.00] (8) to (7.center);
		\draw (7.center) to (1.center);
		\draw [bend left, looseness=1.25] (0) to (6);
		\draw [bend left, looseness=1.25] (6) to (0);
		\draw (5) to (8);
		\draw (8) to (4.center);
		\draw [in=-30, out=180, looseness=1.00] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -2) {};
		\node [style=none] (1) at (4.75, -2.75) {};
		\node [style=none] (2) at (2.75, -2.5) {};
		\node [style=none] (3) at (4.75, -2.25) {};
		\node [style=map] (4) at (3.5, -2.5) {$f$};
		\node [style=none] (5) at (3.5, -2) {};
		\node [style=X] (6) at (4.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (6) to (5.center);
		\draw (5.center) to (0.center);
		\draw (4) to (6);
		\draw (6) to (3.center);
		\draw [in=-30, out=180, looseness=1.00] (1.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, -0.5) {$g$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=map] (2) at (3.25, -0.5) {$g^\circ$};
		\node [style=map] (3) at (4, -0.5) {$f$};
		\node [style=X] (4) at (2.5, -0.25) {};
		\node [style=X] (5) at (4.75, -0.25) {};
		\node [style=none] (6) at (5.25, -0.25) {};
		\node [style=none] (7) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=34, looseness=1.00] (0) to (4);
		\draw (4) to (2);
		\draw [in=-30, out=-150, looseness=1.00] (2) to (0);
		\draw [in=150, out=30, looseness=1.00] (4) to (5);
		\draw (5) to (6.center);
		\draw [in=-30, out=180, looseness=1.00] (7.center) to (3);
		\draw (3) to (5);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, -0.5) {$f$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=-30, looseness=1.00] (0) to (3.center);
		\draw [in=30, out=180, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z] (4) at (0.5, -0.5) {$\alpha$};
		\node [style=Z] (5) at (1.25, -0.5) {$\beta$};
		\node [style=none] (6) at (1.75, -0.5) {$\vdots$};
		\node [style=none] (7) at (0, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-146, out=0, looseness=1.00] (1.center) to (4);
		\draw [style=simple, in=0, out=146, looseness=1.00] (4) to (0.center);
		\draw [style=simple, in=180, out=34, looseness=1.00] (5) to (2.center);
		\draw [style=simple, in=180, out=-34, looseness=1.00] (5) to (3.center);
		\draw [style=simple] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.25, -0.5) {$\vdots$};
		\node [style=none] (3) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=Z] (5) at (0.5, -0.5) {$\alpha+\beta$};
		\node [style=none] (6) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-34, out=180, looseness=1.00] (4.center) to (5);
		\draw [style=simple, in=180, out=34, looseness=1.00] (5) to (6.center);
		\draw [style=simple, in=0, out=146, looseness=1.00] (5) to (0.center);
		\draw [style=simple, in=-146, out=0, looseness=1.00] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.2}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=Z] (2) at (0.75, -0.5) {$\alpha$};
		\node [style=none] (3) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-34, out=180, looseness=1.00] (1.center) to (2);
		\draw [style=simple, in=180, out=34, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=0, out=-153, looseness=1.00] (2) to (6.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (6.center) to (4.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (5.center) to (7.center);
		\draw [style=simple, in=153, out=0, looseness=1.00] (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=Z] (2) at (0.5, -0.5) {$\alpha$};
		\node [style=none] (3) at (1, -0.5) {$\vdots$};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-34, out=180, looseness=1.00] (1.center) to (2);
		\draw [style=simple, in=180, out=34, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=-146, out=0, looseness=1.00] (5.center) to (2);
		\draw [style=simple, in=146, out=0, looseness=1.00] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.3}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=X] (4) at (0.5, -0.5) {};
		\node [style=X] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {$\vdots$};
		\node [style=none] (7) at (0, -0.5) {$\vdots$};
		\node [style=none] (8) at (0.875, -0.45) {\scalebox{.8}{$\vdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-146, out=0, looseness=1.00] (1.center) to (4);
		\draw [style=simple, in=0, out=146, looseness=1.00] (4) to (0.center);
		\draw [style=simple, in=135, out=45, looseness=1.25] (4) to (5);
		\draw [style=simple, in=-45, out=-135, looseness=1.25] (5) to (4);
		\draw [style=simple, in=180, out=34, looseness=1.00] (5) to (2.center);
		\draw [style=simple, in=180, out=-34, looseness=1.00] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=X] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {$\vdots$};
		\node [style=none] (4) at (1, -0.5) {$\vdots$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=X] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-146, out=0, looseness=1.00] (1.center) to (2);
		\draw [style=simple, in=0, out=146, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=-34, out=180, looseness=1.00] (5.center) to (6);
		\draw [style=simple, in=180, out=34, looseness=1.00] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.4}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=X] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {$\vdots$};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-146, out=0, looseness=1.00] (1.center) to (2);
		\draw [style=simple, in=0, out=146, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=180, out=-27, looseness=1.00] (2) to (6.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (6.center) to (4.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (5.center) to (7.center);
		\draw [style=simple, in=27, out=180, looseness=1.00] (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=X] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {$\vdots$};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-146, out=0, looseness=1.00] (1.center) to (2);
		\draw [style=simple, in=0, out=146, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=-34, out=180, looseness=1.00] (5.center) to (2);
		\draw [style=simple, in=34, out=180, looseness=1.00] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.5}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (1, 1) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=X] (3) at (1.75, 1) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-27, out=180, looseness=1.00] (5.center) to (3);
		\draw (3) to (0);
		\draw [in=0, out=153, looseness=1.00] (0) to (1.center);
		\draw [in=-153, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=27, looseness=1.00] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, 1) {};
		\node [style=X] (1) at (1, 0.25) {};
		\node [style=Z] (2) at (1.75, 0.25) {};
		\node [style=Z] (3) at (1.75, 1) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (1) to (3);
		\draw [in=30, out=150, looseness=1.25] (3) to (0);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw [in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw (0) to (6.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

\item
	\label{ZXA.6}

	{\hfil\hspace*{.5cm}
							$
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=X] (1) at (1.25, -0) {};
		\node [style=Z] (2) at (2, -0) {};
		\node [style=none] (3) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=146, looseness=1.00] (1) to (0.center);
		\draw [style=simple, in=-150, out=0, looseness=1.00] (3.center) to (1);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=Z] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=Z] (3) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2.center);
		\draw [style=simple] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}
						
						\item
						\label{ZXA.7}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (4.5, -0) {};
		\node [style=X] (1) at (5.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

							\item
						\label{ZXA.8}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, 1) {};
		\node [style=X] (1) at (2.25, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, 1) {};
		\node [style=X] (1) at (2.25, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=30, out=150, looseness=1.25] (0) to (1);
		\draw [in=-150, out=-30, looseness=1.25] (1) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

\item
						\label{ZXA.9}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {};
		\node [style=none] (1) at (3.5, -0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.7, 0.8) {$\vdots$};
		\node [style=none] (10) at (1.7, 0.055) {$\vdots$};
		\node [style=none] (11) at (1.7, -0.68) {$\vdots$};
		\node [style=andin] (12) at (2.25, -0) {};
		\node [style=andin] (13) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=0, looseness=1.00] (0.center) to (1.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (2.center) to (0.center);
		\draw [style=simple, in=-153, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [style=simple, in=0, out=153, looseness=1.00] (2.center) to (3.center);
		\draw [style=simple, in=150, out=0, looseness=1.00] (7.center) to (0.center);
		\draw [style=simple, in=0, out=135, looseness=1.00] (0.center) to (8.center);
		\draw [style=simple, in=-150, out=0, looseness=1.00] (5.center) to (0.center);
		\draw [style=simple, in=-135, out=0, looseness=1.00] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (3, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.7, 0.8) {$\vdots$};
		\node [style=none] (7) at (3, -0) {};
		\node [style=none] (8) at (1.7, -0.68) {$\vdots$};
		\node [style=none] (9) at (1.7, 0.055) {$\vdots$};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=0, looseness=1.00] (1.center) to (7.center);
		\draw [style=simple, in=0, out=135, looseness=1.00] (7.center) to (4.center);
		\draw [style=simple, in=0, out=165, looseness=1.00] (12.center) to (10.center);
		\draw [style=simple, in=150, out=0, looseness=1.00] (3.center) to (7.center);
		\draw [style=simple, in=-150, out=0, looseness=1.00] (5.center) to (7.center);
		\draw [style=simple, in=-165, out=0, looseness=1.00] (2.center) to (12.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [style=simple, in=180, out=0, looseness=1.00] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.10}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (2, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=Z] (3) at (1.25, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=162, looseness=1.00] (0) to (3);
		\draw [in=-162, out=0, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.11}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (2.5, -0) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-153, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=153, looseness=1.25] (0) to (1.center);
		\draw (3.center) to (0);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (1.center);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (2.5, -0) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-153, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=153, looseness=1.25] (0) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.12}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (1, 1) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=X] (3) at (1.75, 1) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-27, out=180, looseness=1.00] (5.center) to (3);
		\draw (3) to (0);
		\draw [in=0, out=153, looseness=1.00] (0) to (1.center);
		\draw [in=-153, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=27, looseness=1.00] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, 1) {};
		\node [style=X] (1) at (1, 0.25) {};
		\node [style=andin] (2) at (2, 0.25) {};
		\node [style=andin] (3) at (2, 1) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw [in=-150, out=37, looseness=1.00] (1) to (3);
		\draw [in=30, out=150, looseness=1.25] (3) to (0);
		\draw [in=150, out=-37, looseness=1.00] (0) to (2);
		\draw (2) to (5.center);
		\draw [in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw (0) to (6.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

					\item
					\label{ZXA.13}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.5) {};
		\node [style=none] (1) at (3.5, -0) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=X] (3) at (5, 0.5) {};
		\node [style=andin] (4) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.00] (0.center) to (2.center);
		\draw [in=-131, out=0, looseness=1.00] (1.center) to (0.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
		=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.5) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=X] (2) at (4.25, 1) {};
		\node [style=X] (3) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
$
						}

						\item
						\label{ZXA.14}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.25) {};
		\node [style=X] (1) at (1.25, -0) {};
		\node [style=Z] (2) at (0.5, -0) {$\pi$};
		\node [style=none] (3) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=34, looseness=1.00] (1) to (0.center);
		\draw [style=simple, in=-30, out=180, looseness=1.00] (3.center) to (1);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=Z] (1) at (0.5, 0.25) {$\pi$};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=Z] (3) at (0.5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2.center);
		\draw [style=simple] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.15}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1.5, 1) {};
		\node [style=andin] (1) at (2.5, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [in=30, out=150, looseness=1.25] (1) to (0);
		\draw [in=-150, out=-30, looseness=1.25] (0) to (1);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.16}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (2, 1) {};
		\node [style=Z] (1) at (2.75, 1) {$\pi$};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=162, looseness=1.00] (0) to (2.center);
		\draw [in=-162, out=0, looseness=1.00] (3.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2, 1.25) {$\pi$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=Z] (3) at (2, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
							$
						}

						\item
						\label{ZXA.17}
						{\hfil
							$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, -0) {};
		\node [style=andin] (1) at (3.75, 0.25) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-162, out=0, looseness=1.00] (0) to (1);
		\draw (1) to (6.center);
		\draw [in=0, out=162, looseness=1.00] (1) to (2.center);
		\draw (2.center) to (5.center);
		\draw [in=0, out=153, looseness=1.00] (0) to (3.center);
		\draw [in=0, out=-153, looseness=1.00] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.25) {};
		\node [style=andin] (1) at (3.75, 0.35) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=andin] (3) at (3.75, -0.35) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=X] (5) at (3, 0.25) {};
		\node [style=Z] (6) at (4.5, -0) {};
		\node [style=none] (7) at (5, -0) {};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-162, out=0, looseness=1.00] (0.center) to (1);
		\draw [in=30, out=162, looseness=1.00] (1) to (2.center);
		\draw [in=-45, out=162, looseness=1.00] (3) to (4.center);
		\draw (0.center) to (10.center);
		\draw (8.center) to (2.center);
		\draw [in=153, out=0, looseness=1.00] (1) to (6);
		\draw (6) to (7.center);
		\draw [in=0, out=-153, looseness=1.00] (6) to (3);
		\draw [in=-165, out=0, looseness=1.25] (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=oplus] (2) at (0.5000002, -0) {};
		\node [style=dot] (3) at (0.5000002, 0.5000002) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5000002) {};
		\node [style=nothing] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (3);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=nothing] (0) at (0, 0) {};
\node [style=nothing] (1) at (0, 0.5) {};
\node [style=oplus] (2) at (0.5, 0) {};
\node [style=dot] (3) at (0.5, 0.5) {};
\node [style=onein] (4) at (0.5, 1) {};
\node [style=nothing] (5) at (1, 1) {};
\node [style=nothing] (6) at (1, 0.5) {};
\node [style=nothing] (7) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1) to (3);
\draw (0) to (2);
\draw (2) to (3);
\draw (6) to (3);
\draw (4) to (5);
\draw (2) to (7);
\end{pgfonlayer}
\end{tikzpicture}\\
{}\\
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=oplus] (2) at (0.5000002, -0) {};
		\node [style=dot] (3) at (0.5000002, 0.5000002) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5000002) {};
		\node [style=nothing] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (3);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1]
\begin{pgfonlayer}{nodelayer}
\node [style=nothing] (0) at (0, 0) {};
\node [style=nothing] (1) at (0, 0.5) {};
\node [style=oplus] (2) at (0.5, 0) {};
\node [style=dot] (3) at (0.5, 0.5) {};
\node [style=onein] (4) at (0.5, 1) {};
\node [style=nothing] (5) at (1, 1) {};
\node [style=nothing] (6) at (1, 0.5) {};
\node [style=nothing] (7) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1) to (3);
\draw (0) to (2);
\draw (2) to (3);
\draw (6) to (3);
\draw (4) to (5);
\draw (2) to (7);
\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}
$}

\item
\label{TOF.2}
{\hfil
$
\begin{tabular}{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (2, 1.75) {};
		\node [style=nothing] (3) at (2, 1.25) {};
		\node [style=nothing] (4) at (2, 0.7500001) {};
		\node [style=dot] (5) at (1, 1.75) {};
		\node [style=dot] (6) at (1, 1.25) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=zeroin] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (1.5, 1.75) {};
		\node [style=nothing] (3) at (1.5, 1.25) {};
		\node [style=nothing] (4) at (1.5, 0.7500001) {};
		\node [style=zeroin] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}\\
{}\\
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (2, 1.75) {};
		\node [style=nothing] (3) at (2, 1.25) {};
		\node [style=nothing] (4) at (2, 0.7500001) {};
		\node [style=dot] (5) at (1, 1.75) {};
		\node [style=dot] (6) at (1, 1.25) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=zeroin] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=zeroout] (2) at (1.5, 1.75) {};
		\node [style=nothing] (3) at (1.5, 1.25) {};
		\node [style=nothing] (4) at (1.5, 0.7500001) {};
		\node [style=nothing] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}
$}

\item
\label{TOF.3}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (0.5000002, 1.5) {};
		\node [style=oplus] (6) at (0.5000002, 1) {};
		\node [style=oplus] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=dot] (9) at (0.5000002, 2) {};
		\node [style=dot] (10) at (1, -0) {};
		\node [style=nothing] (11) at (1.5, 0.5000001) {};
		\node [style=nothing] (12) at (1.5, 1.5) {};
		\node [style=nothing] (13) at (1.5, 2) {};
		\node [style=nothing] (14) at (1.5, 0) {};
		\node [style=nothing] (15) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (9) to (13);
		\draw (3) to (5);
		\draw (5) to (12);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (7) to (15);
		\draw (0) to (8);
		\draw (8) to (11);
		\draw (1) to (10);
		\draw (10) to (14);
		\draw (10) to (8);
		\draw (8) to (7);
		\draw (6) to (5);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (1, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 0.5000002) {};
		\node [style=dot] (7) at (1, 2) {};
		\node [style=dot] (8) at (0.5000002, -0) {};
		\node [style=nothing] (9) at (1.5, 0.5000001) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=nothing] (11) at (1.5, 2) {};
		\node [style=nothing] (12) at (1.5, 0) {};
		\node [style=nothing] (13) at (1.5, 1) {};
		\node [style=oplus] (14) at (1, 1) {};
		\node [style=oplus] (15) at (0.5000002, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (7) to (11);
		\draw (3) to (5);
		\draw (5) to (10);
		\draw (0) to (6);
		\draw (6) to (9);
		\draw (1) to (8);
		\draw (8) to (12);
		\draw (8) to (6);
		\draw (5) to (7);
		\draw (2) to (15);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (14) to (5);
		\draw (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.4}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (0.5000002, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 1) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=oplus] (9) at (0.5000002, 2) {};
		\node [style=oplus] (10) at (1, -0) {};
		\node [style=nothing] (11) at (1.5, 0.5000001) {};
		\node [style=nothing] (12) at (1.5, 1.5) {};
		\node [style=nothing] (13) at (1.5, 2) {};
		\node [style=nothing] (14) at (1.5, 0) {};
		\node [style=nothing] (15) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (9) to (13);
		\draw (3) to (5);
		\draw (5) to (12);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (7) to (15);
		\draw (0) to (8);
		\draw (8) to (11);
		\draw (1) to (10);
		\draw (10) to (14);
		\draw (10) to (8);
		\draw (8) to (7);
		\draw (6) to (5);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (0, 2) {};
		\node [style=dot] (5) at (1, 1.5) {};
		\node [style=dot] (6) at (0.5000002, 0.5000002) {};
		\node [style=oplus] (7) at (1, 2) {};
		\node [style=oplus] (8) at (0.5000002, -0) {};
		\node [style=nothing] (9) at (1.5, 0.5000001) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=nothing] (11) at (1.5, 2) {};
		\node [style=nothing] (12) at (1.5, 0) {};
		\node [style=nothing] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (1, 1) {};
		\node [style=dot] (15) at (0.5000002, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (7) to (11);
		\draw (3) to (5);
		\draw (5) to (10);
		\draw (0) to (6);
		\draw (6) to (9);
		\draw (1) to (8);
		\draw (8) to (12);
		\draw (8) to (6);
		\draw (5) to (7);
		\draw (2) to (15);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (14) to (5);
		\draw (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.5}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=nothing] (3) at (0, 2) {};
		\node [style=nothing] (4) at (1.5, 1) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, 2) {};
		\node [style=nothing] (7) at (1.5, 0.5000002) {};
		\node [style=oplus] (8) at (0.5000002, 2) {};
		\node [style=oplus] (9) at (1, 0.5000002) {};
		\node [style=dot] (10) at (0.5000002, 1.5) {};
		\node [style=dot] (11) at (0.5000002, 1) {};
		\node [style=dot] (12) at (1, 1.5) {};
		\node [style=dot] (13) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (8);
		\draw (8) to (6);
		\draw (5) to (12);
		\draw (12) to (10);
		\draw (10) to (2);
		\draw (0) to (11);
		\draw (11) to (13);
		\draw (13) to (4);
		\draw (7) to (9);
		\draw (9) to (1);
		\draw (10) to (11);
		\draw (10) to (8);
		\draw (12) to (13);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1.5) {};
		\node [style=nothing] (3) at (0, 2) {};
		\node [style=nothing] (4) at (1.5, 1) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, 2) {};
		\node [style=nothing] (7) at (1.5, 0.5000002) {};
		\node [style=oplus] (8) at (1, 2) {};
		\node [style=dot] (9) at (1, 1.5) {};
		\node [style=dot] (10) at (1, 1) {};
		\node [style=oplus] (11) at (0.5000002, 0.5000002) {};
		\node [style=dot] (12) at (0.5000002, 1) {};
		\node [style=dot] (13) at (0.5000002, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (3) to (8);
		\draw (8) to (6);
		\draw (5) to (9);
		\draw (9) to (13);
		\draw (13) to (2);
		\draw (0) to (12);
		\draw (12) to (10);
		\draw (10) to (4);
		\draw (7) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.6}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 2) {};
		\node [style=nothing] (6) at (1.5, 0.5000002) {};
		\node [style=oplus] (7) at (0.5, 0.4999999) {};
		\node [style=dot] (8) at (1, 1.5) {};
		\node [style=dot] (9) at (1, 1) {};
		\node [style=dot] (10) at (0.5, 1) {};
		\node [style=oplus] (11) at (1, 0.4999999) {};
		\node [style=nothing] (12) at (0, 0.4999999) {};
		\node [style=dot] (13) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (0) to (9);
		\draw (9) to (10);
		\draw (10) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (7);
		\draw (12) to (11);
		\draw (11) to (7);
		\draw (8) to (4);
		\draw (9) to (11);
		\draw (10) to (13);
		\draw (13) to (5);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1) {};
		\node [style=nothing] (1) at (0, 1.5) {};
		\node [style=nothing] (2) at (0, 2) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 2) {};
		\node [style=nothing] (6) at (1.5, 0.5000002) {};
		\node [style=oplus] (7) at (1, 0.5000002) {};
		\node [style=dot] (8) at (0.5000002, 1.5) {};
		\node [style=dot] (9) at (0.5000002, 1) {};
		\node [style=dot] (10) at (1, 1) {};
		\node [style=oplus] (11) at (0.5, 0.4999999) {};
		\node [style=nothing] (12) at (0, 0.4999999) {};
		\node [style=dot] (13) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (0) to (9);
		\draw (9) to (10);
		\draw (10) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (7);
		\draw (12) to (11);
		\draw (11) to (7);
		\draw (8) to (4);
		\draw (9) to (11);
		\draw (10) to (13);
		\draw (13) to (5);
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.7}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (2.5, 0.5000001) {};
		\node [style=nothing] (3) at (2.5, -0) {};
		\node [style=zeroout] (4) at (2.5, -0.5000001) {};
		\node [style=oplus] (5) at (2, -0.5000001) {};
		\node [style=dot] (6) at (2, -0) {};
		\node [style=dot] (7) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, -0.5000001) {};
		\node [style=zeroout] (9) at (0.9999999, -0.5000001) {};
		\node [style=onein] (10) at (0, -0.5000001) {};
		\node [style=onein] (11) at (1.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (8) to (9);
		\draw (8) to (7);
		\draw (5) to (4);
		\draw (5) to (6);
		\draw (10) to (8);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0.9999999, 0.5000001) {};
		\node [style=nothing] (3) at (0.9999999, -0) {};
		\node [style=dot] (4) at (0.5000001, 0.5000001) {};
		\node [style=dot] (5) at (0.5000001, -0) {};
		\node [style=onein] (6) at (0, -0.5000001) {};
		\node [style=zeroout] (7) at (0.9999999, -0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (3) to (5);
		\draw (5) to (0);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (5);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
$}
%
%\item
%\label{TOF.7}
%{\hfil
%$
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=nothing] (0) at (0, -0) {};
%		\node [style=nothing] (1) at (1.5, -0) {};
%		\node [style=onein] (2) at (0.4, 0.5) {};
%		\node [style=zeroout] (3) at (1.1, 0.5) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (2) to (3);
%		\draw (0) to (1);
%	\end{pgfonlayer}
%\end{tikzpicture}
%=
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=nothing] (0) at (0, -0) {};
%		\node [style=nothing] (1) at (1.5, -0) {};
%		\node [style=onein] (2) at (0.4, 0.5) {};
%		\node [style=zeroout] (3) at (1.1, 0.5) {};
%		\node [style=onein] (4) at (1, -0) {};
%		\node [style=oneout] (5) at (0.5000002, -0) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (2) to (3);
%		\draw (5) to (0);
%		\draw (4) to (1);
%	\end{pgfonlayer}
%\end{tikzpicture}
%$}

\item
\label{TOF.8}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0, -0) {};
		\node [style=oneout] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=rn] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}
%\hspace*{-.8cm}
%\begin{tikzpicture}[scale=.5]
%\begin{pgfonlayer}{nodelayer}
%\begin{tikzpicture}
%\node[cloud, cloud puffs=15.7,minimum width=3cm, draw,] (cloud) at (0,0) {$1_0$};
%\end{tikzpicture}
%\end{pgfonlayer}
%\begin{pgfonlayer}{edgelayer}
%\end{pgfonlayer}
%\end{tikzpicture}
$}

\item
\label{TOF.9}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=dot] (3) at (0.4999999, 1.75) {};
		\node [style=dot] (4) at (0.5000001, 1.25) {};
		\node [style=oplus] (5) at (0.5000001, 0.7500001) {};
		\node [style=dot] (6) at (0.9999999, 1.75) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=dot] (8) at (1, 1.25) {};
		\node [style=nothing] (9) at (1.5, 1.25) {};
		\node [style=nothing] (10) at (1.5, 0.7500001) {};
		\node [style=nothing] (11) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (4);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (3) to (6);
		\draw (6) to (11);
		\draw (4) to (8);
		\draw (8) to (9);
		\draw (5) to (7);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (1.5, 1.25) {};
		\node [style=nothing] (4) at (1.5, 0.7500001) {};
		\node [style=nothing] (5) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.10}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=dot] (5) at (0.5000002, 0.5000002) {};
		\node [style=oplus] (6) at (0.5000002, -0) {};
		\node [style=dot] (7) at (1, 1.5) {};
		\node [style=oplus] (8) at (1, 0.5000002) {};
		\node [style=dot] (9) at (1, 1) {};
		\node [style=dot] (10) at (1.5, 1) {};
		\node [style=oplus] (11) at (1.5, 0) {};
		\node [style=dot] (12) at (1.5, 0.5000002) {};
		\node [style=nothing] (13) at (2, 1.5) {};
		\node [style=nothing] (14) at (2, 0.5000002) {};
		\node [style=nothing] (15) at (2, 1) {};
		\node [style=nothing] (16) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (3) to (7);
		\draw (7) to (13);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw (9) to (4);
		\draw (4) to (2);
		\draw (1) to (5);
		\draw (5) to (8);
		\draw (8) to (12);
		\draw (12) to (14);
		\draw (16) to (11);
		\draw (11) to (6);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (1.5, 1.5) {};
		\node [style=nothing] (5) at (1.5, 0.5000002) {};
		\node [style=nothing] (6) at (1.5, 1) {};
		\node [style=nothing] (7) at (1.5, -0) {};
		\node [style=dot] (8) at (0.5000002, 1.5) {};
		\node [style=dot] (9) at (0.5000002, 1) {};
		\node [style=dot] (10) at (1, 1.5) {};
		\node [style=dot] (11) at (1, 1) {};
		\node [style=oplus] (12) at (1, 0.5000002) {};
		\node [style=oplus] (13) at (0.5000002, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (8);
		\draw (8) to (10);
		\draw (10) to (4);
		\draw (6) to (11);
		\draw (11) to (9);
		\draw (9) to (2);
		\draw (1) to (12);
		\draw (12) to (5);
		\draw (7) to (13);
		\draw (13) to (0);
		\draw (13) to (9);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.11}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, 0.5) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=dot] (6) at (0.5000002, 1.5) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=oplus] (9) at (0.5000002, 1) {};
		\node [style=oplus] (10) at (1, -0) {};
		\node [style=nothing] (11) at (2, 1.5) {};
		\node [style=nothing] (12) at (2, 1) {};
		\node [style=oplus] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (0) to (10);
		\draw (10) to (5);
		\draw (4) to (8);
		\draw (8) to (1);
		\draw (2) to (9);
		\draw (9) to (7);
		\draw (6) to (3);
		\draw (6) to (14);
		\draw (14) to (11);
		\draw (12) to (13);
		\draw (13) to (7);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 1.5) {};
		\node [style=dot] (5) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (6) at (0.5000001, -0) {};
		\node [style=nothing] (7) at (1.5, 0.5) {};
		\node [style=nothing] (8) at (1.5, 1) {};
		\node [style=nothing] (9) at (1.5, 1.5) {};
		\node [style=nothing] (10) at (1.5, -0) {};
		\node [style=dot] (11) at (1, 1) {};
		\node [style=dot] (12) at (1, 0.5000001) {};
		\node [style=oplus] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (5);
		\draw (6) to (0);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (11) to (1);
		\draw (5) to (12);
		\draw (12) to (7);
		\draw (10) to (13);
		\draw (13) to (6);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (4) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.12}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, 0.5000001) {};
		\node [style=nothing] (5) at (2, 1.5) {};
		\node [style=nothing] (6) at (2, 0) {};
		\node [style=nothing] (7) at (2, 1) {};
		\node [style=dot] (8) at (0.5000001, 1.5) {};
		\node [style=dot] (9) at (0.5000001, 1) {};
		\node [style=oplus] (10) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (11) at (1, -0) {};
		\node [style=dot] (12) at (1, 1) {};
		\node [style=dot] (13) at (1, 0.5000001) {};
		\node [style=oplus] (14) at (1.5, 0.5000001) {};
		\node [style=dot] (15) at (1.5, 1.5) {};
		\node [style=dot] (16) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (3) to (8);
		\draw (8) to (15);
		\draw (15) to (5);
		\draw (7) to (16);
		\draw (16) to (12);
		\draw (12) to (9);
		\draw (9) to (2);
		\draw (0) to (10);
		\draw (10) to (13);
		\draw (13) to (14);
		\draw (14) to (4);
		\draw (6) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (1.5, 0.5000001) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, -0) {};
		\node [style=nothing] (7) at (1.5, 1) {};
		\node [style=dot] (8) at (1, 1) {};
		\node [style=dot] (9) at (1, 0.5000001) {};
		\node [style=dot] (10) at (0.5000001, 1.5) {};
		\node [style=dot] (11) at (0.5000001, 1) {};
		\node [style=oplus] (12) at (0.5000001, -0) {};
		\node [style=oplus] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (3) to (10);
		\draw (10) to (5);
		\draw (2) to (11);
		\draw (11) to (8);
		\draw (8) to (7);
		\draw (0) to (9);
		\draw (9) to (4);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (6);
		\draw (13) to (9);
		\draw (12) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.13}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, -0) {};
		\node [style=dot] (5) at (0.5000001, 1.5) {};
		\node [style=dot] (6) at (0.5000001, 1) {};
		\node [style=dot] (7) at (1, 0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (9) at (1, -0) {};
		\node [style=nothing] (10) at (2, 0.5000001) {};
		\node [style=nothing] (11) at (2, 1.5) {};
		\node [style=nothing] (12) at (2, 1) {};
		\node [style=oplus] (13) at (1.5, 0.5) {};
		\node [style=dot] (14) at (1.5, 1) {};
		\node [style=dot] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (6) to (1);
		\draw (2) to (8);
		\draw (8) to (7);
		\draw (4) to (9);
		\draw (9) to (0);
		\draw (8) to (6);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (5) to (15);
		\draw (15) to (11);
		\draw (12) to (14);
		\draw (14) to (6);
		\draw (7) to (13);
		\draw (13) to (10);
		\draw (13) to (14);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 1.5) {};
		\node [style=dot] (5) at (0.5000001, 1) {};
		\node [style=oplus] (6) at (0.5000001, -0) {};
		\node [style=nothing] (7) at (1.5, 0.5) {};
		\node [style=nothing] (8) at (1.5, 1) {};
		\node [style=nothing] (9) at (1.5, -0) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=dot] (11) at (1, 0.4999998) {};
		\node [style=oplus] (12) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (1) to (5);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (11) to (12);
		\draw (12) to (9);
		\draw (12) to (6);
		\draw (2) to (11);
		\draw (4) to (10);
		\draw (8) to (5);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.14}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (2, 0.5000002) {};
		\node [style=nothing] (3) at (2, -0) {};
		\node [style=oplus] (4) at (0.5000002, -0) {};
		\node [style=oplus] (5) at (1.5, -0) {};
		\node [style=oplus] (6) at (1, 0.5000002) {};
		\node [style=dot] (7) at (1.5, 0.5000002) {};
		\node [style=dot] (8) at (1, -0) {};
		\node [style=dot] (9) at (0.5000002, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (7) to (2);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw (4) to (0);
		\draw (4) to (9);
		\draw (8) to (6);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (1, 0.5000002) {};
		\node [style=nothing] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (3);
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.15}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (2, 1.75) {};
		\node [style=nothing] (4) at (2, 1.25) {};
		\node [style=nothing] (5) at (2, 0.7500001) {};
		\node [style=dot] (6) at (1, 1.75) {};
		\node [style=dot] (7) at (1, 1.25) {};
		\node [style=oplus] (8) at (1, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (5);
		\draw (8) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=dot] (3) at (1, 1.75) {};
		\node [style=dot] (4) at (1, 1.25) {};
		\node [style=oplus] (5) at (1, 0.7500001) {};
		\node [style=nothing] (6) at (2, 1.75) {};
		\node [style=nothing] (7) at (2, 1.25) {};
		\node [style=nothing] (8) at (2, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (6);
		\draw [in=180, out=0, looseness=1.25] (3) to (7);
		\draw [in=0, out=180, looseness=1.25] (3) to (1);
		\draw (2) to (5);
		\draw (5) to (8);
		\draw (3) to (4);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
$}

\item
\label{TOF.16}
{\hfil
$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1, 0) {};
		\node [style=nothing] (1) at (1, 0.5) {};
		\node [style=nothing] (2) at (1, 1.5) {};
		\node [style=nothing] (3) at (1, 2) {};
		\node [style=zeroin] (4) at (1, 1) {};
		\node [style=oplus] (5) at (1.5, 1) {};
		\node [style=oplus] (6) at (2.5, 1) {};
		\node [style=dot] (7) at (2, 1) {};
		\node [style=dot] (8) at (2, 0.5) {};
		\node [style=dot] (9) at (1.5, 1.5) {};
		\node [style=dot] (10) at (1.5, 2) {};
		\node [style=dot] (11) at (2.5, 1.5) {};
		\node [style=dot] (12) at (2.5, 2) {};
		\node [style=oplus] (13) at (2, 0) {};
		\node [style=zeroout] (14) at (3, 1) {};
		\node [style=nothing] (15) at (3, 0) {};
		\node [style=nothing] (16) at (3, 2) {};
		\node [style=nothing] (17) at (3, 0.5) {};
		\node [style=nothing] (18) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (10);
		\draw (10) to (12);
		\draw (12) to (16);
		\draw (11) to (9);
		\draw (15) to (13);
		\draw (13) to (0);
		\draw (13) to (8);
		\draw (8) to (7);
		\draw (9) to (5);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (6) to (11);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (14) to (6);
		\draw [style=simple] (17) to (8);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.2500001, -0) {};
		\node [style=nothing] (1) at (0.2500001, 0.5) {};
		\node [style=nothing] (2) at (0.2500001, 1.5) {};
		\node [style=nothing] (3) at (0.2500001, 2) {};
		\node [style=zeroin] (4) at (0.9999999, 0.9999999) {};
		\node [style=oplus] (5) at (1.5, 0.9999999) {};
		\node [style=oplus] (6) at (2.5, 0.9999999) {};
		\node [style=dot] (7) at (2, 0.9999999) {};
		\node [style=dot] (8) at (2, 0.5) {};
		\node [style=dot] (9) at (1.5, 1.5) {};
		\node [style=dot] (10) at (1.5, 2) {};
		\node [style=dot] (11) at (2.5, 1.5) {};
		\node [style=dot] (12) at (2.5, 2) {};
		\node [style=oplus] (13) at (2, -0) {};
		\node [style=zeroout] (14) at (3, 0.9999999) {};
		\node [style=nothing] (15) at (3.75, -0) {};
		\node [style=nothing] (16) at (3.75, 2) {};
		\node [style=nothing] (17) at (3.75, 0.5) {};
		\node [style=nothing] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (3.25, 1.5) {};
		\node [style=none] (20) at (3.25, 0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (10);
		\draw (10) to (12);
		\draw (12) to (16);
		\draw (11) to (9);
		\draw (15) to (13);
		\draw (13) to (0);
		\draw (13) to (8);
		\draw (8) to (7);
		\draw (9) to (5);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (6) to (11);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (14);
		\draw [in=0, out=180, looseness=0.50] (17) to (19.center);
		\draw [in=0, out=180, looseness=0.75] (18) to (20.center);
		\draw (20.center) to (8);
		\draw (8) to (21.center);
		\draw [in=0, out=165, looseness=0.50] (21.center) to (2);
		\draw [in=180, out=0, looseness=0.50] (1) to (22.center);
		\draw (22.center) to (9);
		\draw (11) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{array}{ccc}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (1, 0.5000001) {};
		\node [style=nothing] (3) at (1, -0) {};
		\node [style=oplus] (4) at (0.5000001, -0) {};
		\node [style=dot] (5) at (0.5000001, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (1, 0.5000001) {};
		\node [style=nothing] (3) at (1, -0) {};
		\node [style=oplus] (4) at (0.5000001, -0) {};
		\node [style=dot] (5) at (0.5000001, 0.5000001) {};
		\node [style=onein] (6) at (0, 1) {};
		\node [style=oneout] (7) at (1, 1) {};
		\node [style=dot] (8) at (0.5000001, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (4) to (5);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
		\node [style=dot] (3) at (0.5000001, 0.5000001) {};
		\node [style=onein] (4) at (0, 0.5) {};
		\node [style=oneout] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (2) to (3);
		\draw (4) to (3);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (0, -0) {};
		\node [style=nothing] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1, -0) {};
		\node [style=onein] (1) at (0, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}\\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=zeroout] (1) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=oneout] (1) at (1, -0) {};
		\node [style=oplus] (2) at (0.5000001, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (1.5, 1) {};
		\node [style=nothing] (4) at (1.5, 0.5000001) {};
		\node [style=nothing] (5) at (1.5, -0) {};
		\node [style=dot] (6) at (0.7500001, -0) {};
		\node [style=dot] (7) at (0.7500001, 0.5000001) {};
		\node [style=oplus] (8) at (0.7500001, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (8);
		\draw (8) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (0) to (6);
		\draw (6) to (5);
		\draw (8) to (7);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (2, 1) {};
		\node [style=nothing] (4) at (2, 0.5000001) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=dot] (6) at (1, 1) {};
		\node [style=dot] (7) at (1, 0.5000001) {};
		\node [style=oplus] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (2) to (8);
		\draw [in=180, out=0, looseness=1.25] (8) to (3);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw [in=0, out=180, looseness=1.25] (5) to (6);
		\draw [in=0, out=180, looseness=1.25] (6) to (0);
		\draw (6) to (7);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
,
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (1, 0.5000001) {};
		\node [style=nothing] (3) at (1, -0) {};
		\node [style=dot] (4) at (0.5000001, -0) {};
		\node [style=oplus] (5) at (0.5000001, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (1.5, 0.5000001) {};
		\node [style=nothing] (3) at (1.5, -0) {};
		\node [style=dot] (4) at (0.7499999, 0.5000001) {};
		\node [style=oplus] (5) at (0.7499999, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (5);
		\draw [in=180, out=0, looseness=1.25] (0) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (3);
		\draw [in=180, out=0, looseness=1.25] (5) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fanout] (0) at (1, -0) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=180, out=34, looseness=1.00] (0) to (1.center);
		\draw [in=-34, out=180, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (1, -0) {};
		\node [style=oplus] (1) at (1.5, -0) {};
		\node [style=dot] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (1) to (2);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fanin] (0) at (2, -0) {};
		\node [style=oplus] (1) at (2.5, -0) {};
		\node [style=dot] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=none] (4) at (3, -0) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (7.center);
		\draw (1) to (2);
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw [in=0, out=162, looseness=1.00] (0) to (6.center);
		\draw [in=-162, out=0, looseness=1.00] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=fanin] (0) at (2, -0) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (2.5, -0) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=dot] (6) at (1.25, 0.75) {};
		\node [style=oplus] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=dot] (9) at (0.75, 0.75) {};
		\node [style=oplus] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=162, looseness=1.00] (0) to (4.center);
		\draw [in=-162, out=0, looseness=1.00] (3.center) to (0);
		\draw (7) to (6);
		\draw (5.center) to (1.center);
		\draw (10) to (9);
		\draw (11.center) to (8.center);
		\draw (8.center) to (3.center);
		\draw (0) to (2.center);
		\draw (4.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=X] (2) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=X] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=X] (3) at (-0.75, -0.5) {};
		\node [style=X] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-60, out=180, looseness=1.00] (4) to (3);
		\draw [in=180, out=60, looseness=1.00] (3) to (0);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$\bar f$};
		\node [style=X] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=oplus] (1) at (3, -1) {};
		\node [style=none] (2) at (4, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (3.25, -0.5) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (3.25, -1.5) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw [in=0, out=0, looseness=1.50] (5.center) to (4.center);
		\draw [in=180, out=180, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (1);
		\draw (5.center) to (1);
		\draw (6.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw [in=0, out=180, looseness=1.00] (10.center) to (9.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=oplus] (1) at (3, -0.75) {};
		\node [style=none] (2) at (4, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
$$
\end{lemma}

\begin{proof}
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (3, -1) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (4, -0) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (2.75, -1) {};
		\node [style=none] (5) at (3.25, -1.5) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=dot] (11) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.50] (4.center) to (3.center);
		\draw [in=0, out=0, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (0);
		\draw (4.center) to (0);
		\draw (5.center) to (8.center);
		\draw (3.center) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (9.center) to (8.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (7.center);
		\draw (11) to (0);
		\draw (11) to (2.center);
		\draw (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.25, -0) {};
		\node [style=oplus] (1) at (3.25, -1) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (4.5, -0) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (4.5, -0.75) {};
		\node [style=fanout] (8) at (2.75, -0.75) {};
		\node [style=fanin] (9) at (3.75, -1.25) {};
		\node [style=X] (10) at (2, -0.75) {};
		\node [style=X] (11) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (5.center);
		\draw [in=0, out=180, looseness=1.25] (7.center) to (4.center);
		\draw [in=-162, out=0, looseness=1.00] (5.center) to (9);
		\draw [in=0, out=153, looseness=1.25] (9) to (1);
		\draw [in=-27, out=180, looseness=1.25] (1) to (8);
		\draw [in=180, out=18, looseness=1.00] (8) to (4.center);
		\draw (10) to (8);
		\draw (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{CNOT.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.25, -0) {};
		\node [style=oplus] (1) at (3.25, -1) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (5, -0) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (5, -0.5) {};
		\node [style=fanout] (7) at (2.75, -0.75) {};
		\node [style=fanin] (8) at (3.75, -1.25) {};
		\node [style=X] (9) at (2, -0.75) {};
		\node [style=X] (10) at (5, -1.25) {};
		\node [style=dot] (11) at (3.75, -0) {};
		\node [style=oplus] (12) at (3.75, -0.5) {};
		\node [style=oplus] (13) at (4.5, -0.5) {};
		\node [style=dot] (14) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (4.center);
		\draw [in=-162, out=0, looseness=1.00] (4.center) to (8);
		\draw [in=0, out=153, looseness=1.25] (8) to (1);
		\draw [in=-27, out=180, looseness=1.25] (1) to (7);
		\draw (9) to (7);
		\draw (8) to (10);
		\draw (12) to (11);
		\draw (13) to (14);
		\draw (6.center) to (13);
		\draw (13) to (12);
		\draw [in=180, out=14, looseness=1.00] (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lemma:natoplus}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {};
		\node [style=none] (1) at (4.5, -0) {};
		\node [style=none] (2) at (3, -1.5) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=fanout] (5) at (2.75, -0.75) {};
		\node [style=fanin] (6) at (3.75, -1.25) {};
		\node [style=X] (7) at (1.5, -0.75) {};
		\node [style=X] (8) at (4.5, -1.25) {};
		\node [style=oplus] (9) at (2.25, -0.75) {};
		\node [style=dot] (10) at (2.25, -0) {};
		\node [style=dot] (11) at (3.5, -0) {};
		\node [style=oplus] (12) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (3.center) to (2.center);
		\draw [in=-162, out=0, looseness=1.00] (2.center) to (6);
		\draw (6) to (8);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (1.center) to (11);
		\draw (12) to (4.center);
		\draw [in=18, out=180, looseness=1.00] (12) to (5);
		\draw (5) to (6);
		\draw (5) to (9);
		\draw (9) to (7);
		\draw (0.center) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Frob.}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (4.75, 0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (4.75, -0.5) {};
		\node [style=X] (5) at (1.5, -0.5) {};
		\node [style=X] (6) at (4.25, -1) {};
		\node [style=oplus] (7) at (2, -0.5) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=dot] (9) at (4.25, 0) {};
		\node [style=oplus] (10) at (4.25, -0.5) {};
		\node [style=fanin] (11) at (2.75, -0.75) {};
		\node [style=fanout] (12) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (2.center);
		\draw (7) to (8);
		\draw (10) to (9);
		\draw (1.center) to (9);
		\draw (10) to (4.center);
		\draw (7) to (5);
		\draw (0.center) to (8);
		\draw (8) to (9);
		\draw [in=-27, out=180, looseness=1.25] (6) to (12);
		\draw [in=180, out=27, looseness=1.25] (12) to (10);
		\draw (12) to (11);
		\draw [in=0, out=162] (11) to (7);
		\draw [in=-162, out=0] (2.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{unit}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (4.75, -0) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (4.75, -0.75) {};
		\node [style=X] (5) at (1.25, -0.5) {};
		\node [style=oplus] (6) at (2, -0.5) {};
		\node [style=dot] (7) at (2, -0) {};
		\node [style=dot] (8) at (4, -0) {};
		\node [style=oplus] (9) at (4, -0.75) {};
		\node [style=fanin] (10) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (3.center) to (2.center);
		\draw (6) to (7);
		\draw (9) to (8);
		\draw (1.center) to (8);
		\draw (9) to (4.center);
		\draw (6) to (5);
		\draw (0.center) to (7);
		\draw (7) to (8);
		\draw [in=0, out=162, looseness=1.00] (10) to (6);
		\draw [in=-162, out=0, looseness=1.00] (2.center) to (10);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lemma:natoplus}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (4, -0.75) {};
		\node [style=oplus] (4) at (2.5, -0.5) {};
		\node [style=dot] (5) at (2.5, -0) {};
		\node [style=fanin] (6) at (3.25, -0.75) {};
		\node [style=dot] (7) at (2, -0) {};
		\node [style=oplus] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1, -0) {};
		\node [style=X] (10) at (1, -0.5) {};
		\node [style=dot] (11) at (1.5, -0) {};
		\node [style=oplus] (12) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (2.center) to (1.center);
		\draw (4) to (5);
		\draw [in=0, out=162, looseness=1.00] (6) to (4);
		\draw [in=-162, out=0, looseness=1.00] (1.center) to (6);
		\draw (8) to (7);
		\draw (12) to (11);
		\draw (10) to (8);
		\draw (8) to (4);
		\draw (0.center) to (5);
		\draw (5) to (11);
		\draw (11) to (7);
		\draw (7) to (9.center);
		\draw (3.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{CNOT.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (3.75, -0.75) {};
		\node [style=fanin] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=X] (5) at (2, -0.5) {};
		\node [style=dot] (6) at (2.5, -0) {};
		\node [style=oplus] (7) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (2.center) to (3);
		\draw [in=0, out=165, looseness=1.00] (3) to (5);
		\draw (4.center) to (0.center);
		\draw [in=0, out=-162, looseness=1.00] (3) to (7);
		\draw (7) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{unit}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=dot] (4) at (2.5, -0) {};
		\node [style=oplus] (5) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (3.center) to (0.center);
		\draw (5) to (1.center);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}
\end{proof}

Therefore, 

\begin{lemma}
\label{lemma:cnotslide}
$$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (3, -1) {};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (2.75, -1.5) {};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=dot] (7) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.50] (4.center) to (5.center);
		\draw (5.center) to (0);
		\draw (7) to (0);
		\draw (7) to (2.center);
		\draw (7) to (1.center);
		\draw (6.center) to (4.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Prop. \ref{prop:twist}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.25) {};
		\node [style=oplus] (1) at (3, -0.75) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (2.75, -0.25) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (3.25, -1.25) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (3.25, -0.25) {};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw [in=180, out=180, looseness=1.50] (5.center) to (4.center);
		\draw [in=0, out=0, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (1);
		\draw (5.center) to (1);
		\draw (4.center) to (8.center);
		\draw [in=0, out=180, looseness=1.25] (9.center) to (8.center);
		\draw [in=180, out=180, looseness=1.50] (11.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{yanking}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.25) {};
		\node [style=oplus] (1) at (3, -0.75) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (2.75, -0.25) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (3.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw [in=180, out=180, looseness=1.50] (5.center) to (4.center);
		\draw (6.center) to (1);
		\draw (5.center) to (1);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
$$
\end{lemma}

Thus

\begin{lemma}
\label{lemma:whiteunit}

$$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.25) {};
		\node [style=oplus] (1) at (3, -0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (3.5, -0.25) {};
		\node [style=X] (5) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (4.center) to (1);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (3.25, 0.25) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=X] (3) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
$$
\end{lemma}

\begin{proof}
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.25) {};
		\node [style=oplus] (1) at (3, -0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (3.5, -0.25) {};
		\node [style=X] (5) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (4.center) to (1);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
&\eq{unit}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.25, 0.25) {};
		\node [style=oplus] (1) at (3.25, -0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3.75, 0.25) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=X] (5) at (2, -0.5) {};
		\node [style=fanout] (6) at (2.5, -0.5) {};
		\node [style=X] (7) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (4.center) to (1);
		\draw [in=27, out=180, looseness=1.00] (1) to (6);
		\draw (6) to (5);
		\draw [in=-27, out=180, looseness=1.00] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.25) {};
		\node [style=oplus] (1) at (3, -0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (3.5, -0.25) {};
		\node [style=X] (5) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (4.center) to (1);
		\draw [in=180, out=180, looseness=2.25] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}\
\eq{\ref{lemma:cnotslide}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=oplus] (1) at (3, -0.75) {};
		\node [style=none] (2) at (2.5, -0) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (3.5, -0.25) {};
		\node [style=X] (5) at (3.5, -0.75) {};
		\node [style=none] (6) at (2.75, -0.25) {};
		\node [style=none] (7) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (5) to (1);
		\draw (1) to (7.center);
		\draw (6.center) to (4.center);
		\draw [in=180, out=180, looseness=1.25] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}\
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=oplus] (1) at (3, -0.75) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=X] (5) at (3.5, -0.75) {};
		\node [style=fanout] (6) at (2.5, -0.5) {};
		\node [style=X] (7) at (2, -0.5) {};
		\node [style=none] (8) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (5) to (1);
		\draw [in=-27, out=180, looseness=1.00] (1) to (6);
		\draw [in=180, out=27, looseness=1.00] (6) to (4.center);
		\draw (6) to (7);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{CNOT.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.25) {};
		\node [style=oplus] (1) at (3, -0.75) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, -0.25) {};
		\node [style=X] (4) at (3.5, -0.75) {};
		\node [style=fanout] (5) at (2.5, -0.5) {};
		\node [style=X] (6) at (2, -0.5) {};
		\node [style=oplus] (7) at (4, -0.25) {};
		\node [style=dot] (8) at (4, 0.25) {};
		\node [style=none] (9) at (4.5, -0.25) {};
		\node [style=none] (10) at (4.5, 0.25) {};
		\node [style=dot] (11) at (3.5, 0.25) {};
		\node [style=oplus] (12) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (0);
		\draw (4) to (1);
		\draw [in=-27, out=180, looseness=1.00] (1) to (5);
		\draw [in=180, out=27, looseness=1.00] (5) to (3.center);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (12) to (11);
		\draw (9.center) to (7);
		\draw (7) to (12);
		\draw (12) to (3.center);
		\draw (0) to (11);
		\draw (11) to (8);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}\
\eq{Lem. \ref{lemma:natoplus}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3.5, -0.75) {};
		\node [style=fanout] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (4.5, -0.25) {};
		\node [style=none] (3) at (4.5, 0.25) {};
		\node [style=dot] (4) at (3, 0.25) {};
		\node [style=oplus] (5) at (3, -0.25) {};
		\node [style=X] (6) at (1.5, -0.5) {};
		\node [style=dot] (7) at (2, 0.25) {};
		\node [style=oplus] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (8) to (7);
		\draw (7) to (9.center);
		\draw (6) to (8);
		\draw (8) to (1);
		\draw [in=180, out=-27, looseness=1.00] (1) to (10.center);
		\draw (10.center) to (0);
		\draw (5) to (2.center);
		\draw (3.center) to (4);
		\draw [in=27, out=180, looseness=1.00] (5) to (1);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{unit}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.25) {};
		\node [style=none] (1) at (3, 0.25) {};
		\node [style=dot] (2) at (2.5, 0.25) {};
		\node [style=oplus] (3) at (2.5, -0.25) {};
		\node [style=X] (4) at (1.5, -0.25) {};
		\node [style=dot] (5) at (2, 0.25) {};
		\node [style=oplus] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (6) to (5);
		\draw (5) to (7.center);
		\draw (4) to (6);
		\draw (3) to (0.center);
		\draw (1.center) to (2);
		\draw (5) to (2);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{CNOT.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.25) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=X] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -0) {};
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
	\end{pgfonlayer}
\end{tikzpicture}
$$
\end{lemma}
\begin{proof}
\begin{align*}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -0) {};
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-0.75, 0.5) {};
		\node [style=Z] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=2.25] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0, -0) {};
		\node [style=Z] (1) at (-0.75, 0.25) {};
		\node [style=Z] (2) at (-0.75, -0.25) {};
		\node [style=X] (3) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=0, out=146, looseness=1.00] (0) to (1);
		\draw [in=-146, out=0, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.6}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.75, -0) {};
		\node [style=X] (1) at (0, -0) {};
		\node [style=Z] (2) at (-1.75, -0) {};
		\node [style=X] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw [bend left, looseness=1.25] (3) to (1);
		\draw [bend left, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (-0.75, -0) {};
		\node [style=Z] (1) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=Z] (1) at (-0.75, -0) {$\pi$};
		\node [style=Z] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=162, out=0, looseness=1.00] (0) to (2);
		\draw [in=0, out=-162, looseness=1.00] (2) to (1);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer} 
		\node [style=Z] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=X] (1) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer} 
		\node [style=Z] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=X] (1) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=X] (1) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=45, out=-45, loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=X] (1) at (0, 0.5) {};
		\node [style=Z] (2) at (1, 0.5) {};
		\node [style=Z] (3) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.25] (1) to (2);
		\draw [bend left, looseness=1.25] (2) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.8}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 1) {$\pi$};
		\node [style=Z] (1) at (1, 0.5) {};
		\node [style=Z] (2) at (1.75, 0.5) {};
		\node [style=Z] (3) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [in=0, out=153, looseness=1.00] (1) to (0);
		\draw [in=-153, out=0, looseness=1.00] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (1, 0.5) {};
		\node [style=Z] (1) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.7},\ref{lem:blackdot}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=Z] (1) at (-0.75, -0) {$\pi$};
		\node [style=Z] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=162, out=0, looseness=1.00] (0) to (2);
		\draw [in=0, out=-162, looseness=1.00] (2) to (1);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.14}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=Z] (2) at (0, 0.25) {$\pi$};
		\node [style=X] (3) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=30, out=150, looseness=1.25] (0) to (3);
		\draw (3) to (2);
		\draw [in=-150, out=-30, looseness=1.25] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.8}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=Z] (2) at (0, 0.25) {$\pi$};
		\node [style=X] (3) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

\end{proof}

\begin{lemma}
\label{lem:oldaxiom}
$$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, -0) {};
		\node [style=none] (1) at (4, -0.5) {};
		\node [style=andin] (2) at (4, -0.5) {};
		\node [style=none] (3) at (4.75, -0.5) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-153, looseness=1.00] (1.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=153, looseness=1.00] (1.center) to (0);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (4, -0.5) {};
		\node [style=none] (1) at (4.75, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=X] (3) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
$$
\end{lemma}

\begin{proof}
$$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, -0) {};
		\node [style=none] (1) at (4, -0.5) {};
		\node [style=andin] (2) at (4, -0.5) {};
		\node [style=none] (3) at (4.75, -0.5) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-153, looseness=1.00] (1.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=153, looseness=1.00] (1.center) to (0);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, 0) {};
		\node [style=none] (1) at (4.75, -0.5) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=andin] (4) at (4, -0.5) {};
		\node [style=none] (5) at (4, -0.5) {};
		\node [style=Z] (6) at (2.25, 0.25) {$\pi$};
		\node [style=Z] (7) at (2.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw [in=0, out=-153, looseness=1.00] (5.center) to (3.center);
		\draw [in=0, out=153, looseness=1.00] (5.center) to (0);
		\draw [in=0, out=162, looseness=1.00] (0) to (6);
		\draw [in=-162, out=0, looseness=1.00] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.17}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 2.25) {};
		\node [style=none] (1) at (6, 0.75) {};
		\node [style=X] (2) at (5, 0.75) {};
		\node [style=none] (3) at (7.5, 1.5) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=Z] (5) at (4.75, 1.5) {$\pi$};
		\node [style=Z] (6) at (4.75, 2.25) {$\pi$};
		\node [style=Z] (7) at (6.75, 1.5) {};
		\node [style=andin] (8) at (6, 2.25) {};
		\node [style=andin] (9) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (7);
		\draw [in=0, out=120, looseness=1.00] (7) to (0.center);
		\draw (0.center) to (6);
		\draw [in=0, out=149, looseness=1.00] (1.center) to (5);
		\draw [in=-120, out=0, looseness=1.00] (1.center) to (7);
		\draw [in=56, out=-135, looseness=1.00] (0.center) to (2);
		\draw (2) to (1.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.10}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1) {};
		\node [style=X] (1) at (3, -1) {};
		\node [style=none] (2) at (4.75, -1) {};
		\node [style=Z] (3) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (2.center);
		\draw [in=30, out=150, looseness=1.25] (3) to (1);
		\draw [in=-150, out=-30, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.8}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (4, -0.5) {};
		\node [style=none] (1) at (4.75, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=X] (3) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=Z] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=Z] (4) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=34, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=180, out=-34, looseness=1.00] (2) to (1.center);
		\draw [style=simple] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=dot] (1) at (1.25, -0.75) {};
		\node [style=oplus] (2) at (1.25, -0) {};
		\node [style=X] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=zeroout] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{comm.}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=dot] (1) at (1.25, -0.75) {};
		\node [style=oplus] (2) at (1.25, -0) {};
		\node [style=X] (3) at (0.5, -0) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=zeroout] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (0.center) to (1);
		\draw [style=simple] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{unit}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=X] (1) at (0.5, -0) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=zeroout] (3) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[Associativity:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=Z] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=Z] (4) at (2, -0) {};
		\node [style=none] (5) at (2.75, -0.5) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=34, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=180, out=-34, looseness=1.00] (2) to (1.center);
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple, in=-34, out=180, looseness=1.00] (5.center) to (0.center);
		\draw [style=simple, in=180, out=34, looseness=1.00] (0.center) to (7.center);
		\draw [style=simple] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=dot] (1) at (1.25, -1.25) {};
		\node [style=oplus] (2) at (1.25, -0) {};
		\node [style=X] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=dot] (5) at (2.75, -0.75) {};
		\node [style=X] (6) at (2, -0.75) {};
		\node [style=oplus] (7) at (2.75, -0) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (9) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (8.center) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (7) to (9.center);
		\draw [style=simple] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{CNOT.8}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=X] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (3.5, -1.5) {};
		\node [style=dot] (3) at (2, -0.75) {};
		\node [style=X] (4) at (0.5, -0.75) {};
		\node [style=oplus] (5) at (2, -0) {};
		\node [style=none] (6) at (3.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0) {};
		\node [style=oplus] (8) at (2.75, -0.75) {};
		\node [style=dot] (9) at (2.75, -1.5) {};
		\node [style=oplus] (10) at (1.25, -0.75) {};
		\node [style=dot] (11) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center) to (3);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (7.center);
		\draw [style=simple] (9) to (8);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (2.center) to (9);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (1);
		\draw [style=simple] (0.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=dot] (1) at (1.25, -0.75) {};
		\node [style=oplus] (2) at (1.25, -0) {};
		\node [style=X] (3) at (0.5, -0.75) {};
		\node [style=X] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=oplus] (7) at (2, -0.75) {};
		\node [style=dot] (8) at (2, -1.5) {};
		\node [style=none] (9) at (2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (6.center) to (8);
		\draw [style=simple] (8) to (4);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=Z] (2) at (1.25, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=Z] (4) at (2, -0.5) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-34, looseness=1.00] (2) to (0.center);
		\draw [style=simple, in=180, out=34, looseness=1.00] (2) to (1.center);
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple, in=34, out=180, looseness=1.00] (5.center) to (0.center);
		\draw [style=simple, in=180, out=-34, looseness=1.00] (0.center) to (7.center);
		\draw [style=simple] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[Frobenius:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=Z] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=Z] (4) at (2, -0) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=none] (8) at (2.75, -0) {};
		\node [style=none] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-34, looseness=1.00] (1) to (0.center);
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple, in=-146, out=0, looseness=1.00] (5.center) to (3.center);
		\draw [style=simple, in=0, out=146, looseness=1.00] (3.center) to (6.center);
		\draw [style=simple] (7.center) to (0.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=simple] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=dot] (1) at (1.25, -0.75) {};
		\node [style=oplus] (2) at (1.25, -0) {};
		\node [style=X] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=oplus] (5) at (2, -0.75) {};
		\node [style=X] (6) at (2.75, -1.5) {};
		\node [style=dot] (7) at (2, -1.5) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (9.center);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.25, -0.75) {};
		\node [style=oplus] (1) at (1.25, 0) {};
		\node [style=dot] (2) at (2, -1.5) {};
		\node [style=X] (3) at (2.75, -1.5) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0) {};
		\node [style=X] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=oplus] (9) at (2, -0) {};
		\node [style=oplus] (10) at (0.5, -0.75) {};
		\node [style=dot] (11) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (8.center) to (11);
		\draw [style=simple] (11) to (2);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (6.center) to (1);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lemma:whiteunit}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.25, -0.75) {};
		\node [style=oplus] (1) at (1.25, 0) {};
		\node [style=dot] (2) at (2, -1.5) {};
		\node [style=X] (3) at (2.75, -1.5) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0) {};
		\node [style=X] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=oplus] (9) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (6.center) to (1);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (2) to (8.center);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{CNOT.5}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (2, -0.75) {};
		\node [style=oplus] (1) at (2, -0) {};
		\node [style=dot] (2) at (-0.25, -0.75) {};
		\node [style=X] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (-1, -0) {};
		\node [style=X] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=oplus] (9) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (6.center) to (1);
		\draw [style=simple] (9) to (4.center);
		\draw [style=simple] (2) to (8.center);
		\draw [style=simple] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=Z] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=Z] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-30, looseness=1.00] (1) to (0.center);
		\draw [style=simple, in=180, out=30, looseness=1.00] (3.center) to (2.center);
		\draw [style=simple, in=0, out=-150, looseness=1.00] (6) to (4.center);
		\draw [style=simple, in=0, out=150, looseness=1.00] (5.center) to (7.center);
		\draw [style=simple] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[Phase amalgamation:]

\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=Z] (1) at (1.5, -0.75) {$\pi$};
		\node [style=Z] (2) at (2.5, -0.75) {$\pi$};
		\node [style=none] (3) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (3.5, -0.75) {};
		\node [style=oplus] (2) at (1.5, -0.75) {};
		\node [style=oplus] (3) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\end{description}

\item[\ref{ZXA.2}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=Z] (2) at (2, -0) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-34, out=180, looseness=1.00] (3.center) to (0.center);
		\draw [style=simple, in=180, out=34, looseness=1.00] (0.center) to (4.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (5.center) to (4.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (4, -0) {};
		\node [style=dot] (1) at (4, -0.75) {};
		\node [style=X] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (4.75, -0) {};
		\node [style=none] (5) at (4.75, -0.75) {};
		\node [style=none] (6) at (5.75, -0) {};
		\node [style=none] (7) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (1);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (0) to (4.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (7.center) to (4.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.14}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (4, -0) {};
		\node [style=dot] (1) at (4, -0.75) {};
		\node [style=X] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (6.25, -0) {};
		\node [style=none] (5) at (6.25, -0.75) {};
		\node [style=oplus] (6) at (4.5, -0) {};
		\node [style=dot] (7) at (5.5, -0.75) {};
		\node [style=dot] (8) at (4.5, -0.75) {};
		\node [style=oplus] (9) at (5, -0.75) {};
		\node [style=oplus] (10) at (5.5, -0) {};
		\node [style=dot] (11) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (6);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (5.center) to (7);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{CNOT.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4.25, -0.75) {};
		\node [style=none] (1) at (4, -0) {};
		\node [style=none] (2) at (6.25, -0) {};
		\node [style=none] (3) at (6.25, -0.75) {};
		\node [style=dot] (4) at (5.5, -0.75) {};
		\node [style=oplus] (5) at (5, -0.75) {};
		\node [style=oplus] (6) at (5.5, -0) {};
		\node [style=dot] (7) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (4) to (6);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (3.center) to (4);
		\draw [style=simple] (6) to (2.center);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (1.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{Lem. \ref{lemma:whiteunit}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (4, -0) {};
		\node [style=dot] (1) at (4, -0.75) {};
		\node [style=X] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (4.75, -0) {};
		\node [style=none] (5) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (1);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=Z] (2) at (2, -0) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-34, out=180, looseness=1.00] (3.center) to (0.center);
		\draw [style=simple, in=180, out=34, looseness=1.00] (0.center) to (4.center);
		\draw [style=simple] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, 1) {};
		\node [style=X] (1) at (1, 0.25) {};
		\node [style=Z] (2) at (1.75, 0.25) {};
		\node [style=Z] (3) at (1.75, 1) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (1) to (3);
		\draw [in=30, out=150, looseness=1.25] (3) to (0);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw [in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw (0) to (6.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=zeroin] (4) at (0, 0.5) {};
		\node [style=zeroin] (5) at (0, -0) {};
		\node [style=oplus] (6) at (0.5, 0.5) {};
		\node [style=oplus] (7) at (0.5, -0) {};
		\node [style=dot] (8) at (0.5, 1) {};
		\node [style=dot] (9) at (0.5, -0.5) {};
		\node [style=dot] (10) at (1, -0) {};
		\node [style=dot] (11) at (1.5, 0.5) {};
		\node [style=oplus] (12) at (1, 1) {};
		\node [style=oplus] (13) at (1.5, -0.5) {};
		\node [style=X] (14) at (2, 0.5) {};
		\node [style=X] (15) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9);
		\draw (9) to (13);
		\draw (13) to (3.center);
		\draw (15) to (10);
		\draw (10) to (7);
		\draw (7) to (5);
		\draw (4) to (6);
		\draw (6) to (11);
		\draw (11) to (14);
		\draw (2.center) to (12);
		\draw (12) to (8);
		\draw (8) to (0.center);
		\draw (8) to (6);
		\draw (7) to (9);
		\draw (10) to (12);
		\draw (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=zeroin] (4) at (-0.5, 0.5) {};
		\node [style=zeroin] (5) at (-0.5, -0) {};
		\node [style=oplus] (6) at (0, 0.5) {};
		\node [style=oplus] (7) at (1.5, -0) {};
		\node [style=dot] (8) at (0, 1) {};
		\node [style=dot] (9) at (1.5, -0.5) {};
		\node [style=dot] (10) at (1, -0) {};
		\node [style=dot] (11) at (2, 0.5) {};
		\node [style=oplus] (12) at (1, 1) {};
		\node [style=oplus] (13) at (2, -0.5) {};
		\node [style=X] (14) at (2.5, 0.5) {};
		\node [style=X] (15) at (2.5, -0) {};
		\node [style=oplus] (16) at (0.5, 1) {};
		\node [style=dot] (17) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9);
		\draw (9) to (13);
		\draw (13) to (3.center);
		\draw (15) to (10);
		\draw (10) to (7);
		\draw (7) to (5);
		\draw (4) to (6);
		\draw (6) to (11);
		\draw (11) to (14);
		\draw (2.center) to (12);
		\draw (12) to (8);
		\draw (8) to (0.center);
		\draw (8) to (6);
		\draw (7) to (9);
		\draw (10) to (12);
		\draw (11) to (13);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=zeroin] (4) at (-0.5, 0.5) {};
		\node [style=zeroin] (5) at (-0.5, -0) {};
		\node [style=oplus] (6) at (0, 0.5) {};
		\node [style=oplus] (7) at (1, -0) {};
		\node [style=dot] (8) at (0, 1) {};
		\node [style=dot] (9) at (1, -0.5) {};
		\node [style=dot] (10) at (1.5, 0.5) {};
		\node [style=oplus] (11) at (1.5, -0.5) {};
		\node [style=X] (12) at (2, 0.5) {};
		\node [style=X] (13) at (2, -0) {};
		\node [style=oplus] (14) at (0.5, 1) {};
		\node [style=dot] (15) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9);
		\draw (9) to (11);
		\draw (11) to (3.center);
		\draw (7) to (5);
		\draw (4) to (6);
		\draw (6) to (10);
		\draw (10) to (12);
		\draw (8) to (0.center);
		\draw (8) to (6);
		\draw (7) to (9);
		\draw (10) to (11);
		\draw (15) to (14);
		\draw (2.center) to (14);
		\draw (14) to (8);
		\draw (7) to (13);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{unit}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=zeroin] (4) at (-0.5, 0.5) {};
		\node [style=oplus] (5) at (0, 0.5) {};
		\node [style=dot] (6) at (0, 1) {};
		\node [style=dot] (7) at (1, 0.5) {};
		\node [style=oplus] (8) at (1, -0) {};
		\node [style=X] (9) at (1.5, 0.5) {};
		\node [style=oplus] (10) at (0.5, 1) {};
		\node [style=dot] (11) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (3.center);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (9);
		\draw (6) to (0.center);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw (11) to (10);
		\draw (2.center) to (10);
		\draw (10) to (6);
		\draw (8) to (11);
		\draw (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=dot] (4) at (1, 0.5) {};
		\node [style=oplus] (5) at (1, -0) {};
		\node [style=X] (6) at (1.5, 0.5) {};
		\node [style=oplus] (7) at (0.5, 1) {};
		\node [style=dot] (8) at (0.5, -0) {};
		\node [style=fanout] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (4) to (6);
		\draw (4) to (5);
		\draw (8) to (7);
		\draw (2.center) to (7);
		\draw (5) to (8);
		\draw (8) to (1.center);
		\draw (0.center) to (9);
		\draw [in=180, out=18, looseness=1.00] (9) to (7);
		\draw (4) to (10.center);
		\draw [in=-18, out=180, looseness=1.00] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{CNOT.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=dot] (4) at (1.75, 0.5) {};
		\node [style=oplus] (5) at (1.75, -0) {};
		\node [style=X] (6) at (2.25, 0.5) {};
		\node [style=oplus] (7) at (1.25, 1) {};
		\node [style=dot] (8) at (1.25, -0) {};
		\node [style=fanout] (9) at (-0.5, 0.75) {};
		\node [style=oplus] (10) at (0.75, 0.5) {};
		\node [style=dot] (11) at (0.75, -0) {};
		\node [style=oplus] (12) at (0.25, 0.5) {};
		\node [style=dot] (13) at (0.25, -0) {};
		\node [style=none] (14) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (4) to (6);
		\draw (4) to (5);
		\draw (8) to (7);
		\draw (2.center) to (7);
		\draw (5) to (8);
		\draw (8) to (1.center);
		\draw (0.center) to (9);
		\draw (11) to (10);
		\draw (13) to (12);
		\draw (4) to (10);
		\draw (10) to (12);
		\draw [in=-30, out=180, looseness=1.00] (12) to (9);
		\draw (7) to (14.center);
		\draw [in=30, out=180, looseness=1.00] (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{Lem. \ref{lemma:natoplus}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=dot] (4) at (1.25, 0.5) {};
		\node [style=oplus] (5) at (1.25, -0) {};
		\node [style=X] (6) at (1.75, 0.5) {};
		\node [style=fanout] (7) at (0, 0.75) {};
		\node [style=oplus] (8) at (0.75, 0.5) {};
		\node [style=dot] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=oplus] (11) at (-0.75, 0.75) {};
		\node [style=dot] (12) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (4) to (6);
		\draw (4) to (5);
		\draw (0.center) to (7);
		\draw (9) to (8);
		\draw (4) to (8);
		\draw [in=30, out=180, looseness=1.00] (10.center) to (7);
		\draw (12) to (11);
		\draw [in=180, out=-30, looseness=1.00] (7) to (8);
		\draw (9) to (12);
		\draw (12) to (1.center);
		\draw (9) to (5);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lemma:whiteunit}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=dot] (4) at (1.25, 0.5) {};
		\node [style=oplus] (5) at (1.25, -0) {};
		\node [style=X] (6) at (2.25, 0.5) {};
		\node [style=fanout] (7) at (0, 0.75) {};
		\node [style=oplus] (8) at (0.75, 0.5) {};
		\node [style=dot] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=oplus] (11) at (-0.75, 0.75) {};
		\node [style=dot] (12) at (-0.75, -0) {};
		\node [style=oplus] (13) at (1.75, 0.5) {};
		\node [style=dot] (14) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (4) to (6);
		\draw (4) to (5);
		\draw (0.center) to (7);
		\draw (9) to (8);
		\draw (4) to (8);
		\draw [in=30, out=180, looseness=1.00] (10.center) to (7);
		\draw (12) to (11);
		\draw [in=180, out=-30, looseness=1.00] (7) to (8);
		\draw (9) to (12);
		\draw (12) to (1.center);
		\draw (9) to (5);
		\draw (2.center) to (10.center);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{TOF.14}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=X] (4) at (2.25, 0.5) {};
		\node [style=fanout] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=oplus] (7) at (-0.25, 0.75) {};
		\node [style=dot] (8) at (-0.25, -0) {};
		\node [style=none] (9) at (2.25, -0) {};
		\node [style=none] (10) at (1.25, -0) {};
		\node [style=none] (11) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [in=30, out=180, looseness=1.00] (6.center) to (5);
		\draw (8) to (7);
		\draw (8) to (1.center);
		\draw (2.center) to (6.center);
		\draw [in=0, out=180, looseness=1.00] (9.center) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (4);
		\draw (3.center) to (9.center);
		\draw (10.center) to (8);
		\draw [in=-30, out=180, looseness=1.00] (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=X] (2) at (0.25, 0.25) {};
		\node [style=fanout] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=oplus] (5) at (-0.25, 0.75) {};
		\node [style=dot] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=30, out=180, looseness=1.00] (4.center) to (3);
		\draw (6) to (5);
		\draw (6) to (1.center);
		\draw [in=-30, out=180, looseness=1.00] (7.center) to (3);
		\draw (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (1, 1) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=X] (3) at (1.75, 1) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-27, out=180, looseness=1.00] (5.center) to (3);
		\draw (3) to (0);
		\draw [in=0, out=153, looseness=1.00] (0) to (1.center);
		\draw [in=-153, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=27, looseness=1.00] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[\ref{ZXA.6}:]

$$
\left\llbracket
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=X] (1) at (1.25, -0) {};
		\node [style=Z] (2) at (2, -0) {};
		\node [style=none] (3) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=146, looseness=1.00] (1) to (0.center);
		\draw [style=simple, in=-150, out=0, looseness=1.00] (3.center) to (1);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0) {};
		\node [style=zeroin] (1) at (-0.5, -0) {};
		\node [style=zeroin] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=oplus] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4.center);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (5) to (3.center);
		\draw [style=simple] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (-0.5, -0) {};
		\node [style=zeroin] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=Z] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=Z] (3) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2.center);
		\draw [style=simple] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, 1) {};
		\node [style=X] (1) at (2.25, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=30, out=150, looseness=1.25] (0) to (1);
		\draw [in=-150, out=-30, looseness=1.25] (1) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=dot] (1) at (0, 1) {};
		\node [style=dot] (2) at (1, 0.5) {};
		\node [style=oplus] (3) at (1, 1) {};
		\node [style=oplus] (4) at (0, 0.5) {};
		\node [style=X] (5) at (1.5, 0.5) {};
		\node [style=zeroin] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (2) to (3);
		\draw (3) to (0.center);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (4) to (6);
		\draw (4) to (2);
		\draw (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lemma:whiteunit}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 1) {};
		\node [style=dot] (1) at (0.5, 0.5) {};
		\node [style=oplus] (2) at (0.5, 1) {};
		\node [style=oplus] (3) at (0, 0.5) {};
		\node [style=zeroin] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=X] (7) at (1.5, 0.5) {};
		\node [style=dot] (8) at (1, 1) {};
		\node [style=oplus] (9) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (3) to (1);
		\draw (0) to (5.center);
		\draw (8) to (9);
		\draw (7) to (9);
		\draw (9) to (1);
		\draw (2) to (8);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.14}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=X] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.00] (3) to (4.center);
		\draw [in=180, out=0, looseness=1.00] (0) to (5.center);
		\draw (5.center) to (2.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zeroin] (0) at (1, 1) {};
		\node [style=X] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, 1) {};
		\node [style=X] (1) at (2.25, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[\ref{ZXA.9}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (3, -0) {};
		\node [style=andin] (1) at (4, -0.5) {};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple, in=0, out=153, looseness=1.00] (1) to (0);
		\draw [style=simple, in=0, out=153, looseness=1.00] (0) to (4.center);
		\draw [style=simple, in=0, out=-166, looseness=1.00] (0) to (5.center);
		\draw [style=simple] (6.center) to (3.center);
		\draw [style=simple, in=-153, out=0, looseness=1.00] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, -0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=oplus] (2) at (1, -1) {};
		\node [style=X] (3) at (1.75, -0) {};
		\node [style=X] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=zeroin] (6) at (0.25, -1) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=X] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=dot] (10) at (0.5, 0.5) {};
		\node [style=dot] (11) at (0.5, 1) {};
		\node [style=oplus] (12) at (0.5, -0) {};
		\node [style=zeroin] (13) at (-0.25, -0) {};
		\node [style=X] (14) at (1.25, 1) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (2);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (7.center) to (1);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (11) to (9.center);
		\draw [style=simple] (15.center) to (10);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.5, -0) {};
		\node [style=dot] (1) at (1.5, -0.5) {};
		\node [style=oplus] (2) at (1.5, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=zeroin] (4) at (0.25, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=zeroin] (7) at (0.25, -0) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=X] (9) at (2.75, 0.5) {};
		\node [style=X] (10) at (2.75, 1) {};
		\node [style=X] (11) at (2.75, -0) {};
		\node [style=X] (12) at (2.75, -0.5) {};
		\node [style=dot] (13) at (2, 1) {};
		\node [style=dot] (14) at (2, 0.5) {};
		\node [style=oplus] (15) at (2, -0) {};
		\node [style=dot] (16) at (0.75, 1) {};
		\node [style=dot] (17) at (0.75, 0.5) {};
		\node [style=oplus] (18) at (0.75, -1) {};
		\node [style=dot] (19) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (18) to (17);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (2) to (18);
		\draw [style=simple] (5.center) to (19);
		\draw [style=simple] (18) to (4);
		\draw [style=simple] (1) to (19);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (11) to (15);
		\draw [style=simple] (15) to (0);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (9) to (14);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (17) to (8.center);
		\draw [style=simple] (6.center) to (16);
		\draw [style=simple] (16) to (13);
		\draw [style=simple] (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.5, -0) {};
		\node [style=dot] (1) at (1.5, -0.5) {};
		\node [style=oplus] (2) at (1.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=zeroin] (4) at (0.25, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=zeroin] (7) at (0.25, -0) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=X] (9) at (2.25, 0.5) {};
		\node [style=X] (10) at (2.25, 1) {};
		\node [style=X] (11) at (2.25, -0) {};
		\node [style=X] (12) at (2.25, -0.5) {};
		\node [style=dot] (13) at (0.75, 1) {};
		\node [style=dot] (14) at (0.75, 0.5) {};
		\node [style=oplus] (15) at (0.75, -1) {};
		\node [style=dot] (16) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (2) to (15);
		\draw [style=simple] (5.center) to (16);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (1) to (16);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (14) to (8.center);
		\draw [style=simple] (6.center) to (13);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (14) to (9);
		\draw [style=simple] (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}\\
&
\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1) {};
		\node [style=zeroin] (1) at (0.25, -1) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=zeroin] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=X] (6) at (2.25, 0.5) {};
		\node [style=X] (7) at (2.25, 1) {};
		\node [style=X] (8) at (2.25, -0) {};
		\node [style=X] (9) at (2.25, -0.5) {};
		\node [style=dot] (10) at (0.75, 1) {};
		\node [style=dot] (11) at (0.75, 0.5) {};
		\node [style=oplus] (12) at (0.75, -1) {};
		\node [style=dot] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (2.center) to (13);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (3.center) to (10);
		\draw [style=simple] (11) to (6);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (0.center) to (12);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4, -0.5) {};
		\node [style=zeroin] (1) at (1.25, -1) {};
		\node [style=X] (2) at (4, -0) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=dot] (4) at (3.25, -0.5) {};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=X] (6) at (4, 1) {};
		\node [style=X] (7) at (4, 0.5) {};
		\node [style=dot] (8) at (3.25, 1) {};
		\node [style=none] (9) at (1, -0) {};
		\node [style=oplus] (10) at (3.25, -1) {};
		\node [style=zeroin] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=dot] (13) at (2.5, 1) {};
		\node [style=dot] (14) at (2.5, 0.5) {};
		\node [style=dot] (15) at (2.5, -0) {};
		\node [style=oplus] (16) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (10);
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (4) to (0);
		\draw (8) to (12.center);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (13) to (14);
		\draw (15) to (9.center);
		\draw (3.center) to (14);
		\draw (4) to (11);
		\draw (0) to (4);
		\draw (2) to (15);
		\draw (14) to (7);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{Lem \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5.5, -0.5) {};
		\node [style=zeroin] (1) at (1.25, -1) {};
		\node [style=X] (2) at (5.5, -0) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=dot] (4) at (3.25, -0.5) {};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=X] (6) at (5.5, 1) {};
		\node [style=X] (7) at (5.5, 0.5) {};
		\node [style=dot] (8) at (3.25, 1) {};
		\node [style=none] (9) at (1, -0) {};
		\node [style=oplus] (10) at (3.25, -1) {};
		\node [style=zeroin] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=dot] (13) at (4.75, -0) {};
		\node [style=dot] (14) at (4.75, 0.5) {};
		\node [style=dot] (15) at (2.5, 1) {};
		\node [style=dot] (16) at (2.5, 0.5) {};
		\node [style=dot] (17) at (2.5, -0) {};
		\node [style=oplus] (18) at (4.75, -0.5) {};
		\node [style=oplus] (19) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (10);
		\draw [style=simple] (10) to (1);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (4) to (0);
		\draw (8) to (12.center);
		\draw [style=simple] (13) to (14);
		\draw (19) to (17);
		\draw (17) to (16);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (14) to (7);
		\draw (2) to (13);
		\draw (13) to (17);
		\draw (17) to (9.center);
		\draw (3.center) to (16);
		\draw (18) to (13);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5.5, -0.5) {};
		\node [style=zeroin] (1) at (4, -1) {};
		\node [style=dot] (2) at (3.5, 0.5) {};
		\node [style=X] (3) at (4.25, -0) {};
		\node [style=dot] (4) at (3.5, -0) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=dot] (6) at (4.75, -0.5) {};
		\node [style=none] (7) at (5.75, -1) {};
		\node [style=X] (8) at (5.5, 1) {};
		\node [style=X] (9) at (4.25, 0.5) {};
		\node [style=dot] (10) at (4.75, 1) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=oplus] (12) at (4.75, -1) {};
		\node [style=oplus] (13) at (3.5, -0.5) {};
		\node [style=zeroin] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (12);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (12) to (6);
		\draw [style=simple] (6) to (10);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (6) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (2) to (5.center);
		\draw [style=simple] (11.center) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (13) to (14);
		\draw (10) to (15.center);
		\draw (13) to (6);
		\draw (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (3, -0.25) {};
		\node [style=andin] (1) at (4, 0.25) {};
		\node [style=none] (2) at (4.75, 0.25) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple, in=0, out=-153, looseness=1.00] (1) to (0);
		\draw [style=simple, in=0, out=-153, looseness=1.00] (0) to (4.center);
		\draw [style=simple, in=0, out=166, looseness=1.00] (0) to (5.center);
		\draw [style=simple] (6.center) to (3.center);
		\draw [style=simple, in=153, out=0, looseness=1.00] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[\ref{ZXA.10}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (2, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=Z] (3) at (1.25, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=162, looseness=1.00] (0) to (3);
		\draw [in=-162, out=0, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.75, -0) {};
		\node [style=X] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=zeroin] (3) at (1.25, -0.5) {};
		\node [style=oplus] (4) at (2, -0.5) {};
		\node [style=dot] (5) at (2, -0) {};
		\node [style=dot] (6) at (2, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=zeroin] (8) at (0.75, 0.5) {};
		\node [style=oplus] (9) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (2.center) to (5);
		\draw [style=simple] (1) to (6);
		\draw (5) to (4);
		\draw (9) to (8);
		\draw (9) to (6);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.75, -0) {};
		\node [style=X] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=zeroin] (3) at (1.25, -0.5) {};
		\node [style=oplus] (4) at (2, -0.5) {};
		\node [style=dot] (5) at (2, -0) {};
		\node [style=dot] (6) at (2, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=onein] (8) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (2.center) to (5);
		\draw [style=simple] (1) to (6);
		\draw (5) to (4);
		\draw (7.center) to (4);
		\draw (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.75, -0) {};
		\node [style=X] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=zeroin] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=onein] (5) at (1.25, 0.5) {};
		\node [style=oplus] (6) at (2, -0.5) {};
		\node [style=dot] (7) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6) to (3);
		\draw (4.center) to (6);
		\draw [style=simple] (2.center) to (7);
		\draw (7) to (6);
		\draw [style=simple] (7) to (0);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.75, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=zeroin] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=oplus] (4) at (2, -0.5) {};
		\node [style=dot] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (2);
		\draw (3.center) to (4);
		\draw [style=simple] (1.center) to (5);
		\draw (5) to (4);
		\draw [style=simple] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{Lem. \ref{lemma:whiteunit}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[\ref{ZXA.11}:]

\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (2.5, -0) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-153, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=153, looseness=1.25] (0) to (1.center);
		\draw (3.center) to (0);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (1.center);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=dot] (1) at (0.75, -0) {};
		\node [style=dot] (2) at (0.75, -0.5) {};
		\node [style=oplus] (3) at (0.75, -1) {};
		\node [style=X] (4) at (1.5, -0) {};
		\node [style=X] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=zeroin] (7) at (0, -1) {};
		\node [style=none] (8) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3);
		\draw (2) to (5);
		\draw (6.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw [in=0, out=180, looseness=1.00] (1) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.15}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=dot] (1) at (0.75, -0) {};
		\node [style=dot] (2) at (0.75, -0.5) {};
		\node [style=oplus] (3) at (0.75, -1) {};
		\node [style=X] (4) at (1.75, -0.5) {};
		\node [style=X] (5) at (1.75, -0) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=zeroin] (7) at (0, -1) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3);
		\draw [in=180, out=0, looseness=1.00] (2) to (5);
		\draw (6.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw [in=180, out=0, looseness=1.00] (1) to (4);
		\draw [in=0, out=180, looseness=1.00] (1) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (2) to (8.center);
		\draw [in=0, out=180, looseness=1.00] (0.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=dot] (1) at (0.75, -0) {};
		\node [style=dot] (2) at (0.75, -0.5) {};
		\node [style=oplus] (3) at (0.75, -1) {};
		\node [style=X] (4) at (1.5, -0) {};
		\node [style=X] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=zeroin] (7) at (0, -1) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3);
		\draw (2) to (5);
		\draw (6.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (1) to (0.center);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (2.5, -0) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-153, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=153, looseness=1.25] (0) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[\ref{ZXA.12}:]

\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1, 1) {};
		\node [style=X] (1) at (1, 0.25) {};
		\node [style=andin] (2) at (2, 0.25) {};
		\node [style=andin] (3) at (2, 1) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw [in=-150, out=37, looseness=1.00] (1) to (3);
		\draw [in=30, out=150, looseness=1.25] (3) to (0);
		\draw [in=150, out=-37, looseness=1.00] (0) to (2);
		\draw (2) to (5.center);
		\draw [in=-30, out=-150, looseness=1.25] (2) to (1);
		\draw (0) to (6.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (2.25, 0.5) {};
		\node [style=dot] (1) at (2.25, 1) {};
		\node [style=oplus] (2) at (2.25, 1.5) {};
		\node [style=zeroin] (3) at (1.75, 1.5) {};
		\node [style=X] (4) at (2.75, 0.5) {};
		\node [style=X] (5) at (2.75, 1) {};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=dot] (7) at (2.25, -0.5) {};
		\node [style=oplus] (8) at (2.25, -1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=dot] (10) at (2.25, -0) {};
		\node [style=X] (11) at (2.75, -0.5) {};
		\node [style=X] (12) at (2.75, -0) {};
		\node [style=zeroin] (13) at (1.75, -1) {};
		\node [style=fanout] (14) at (1.25, 0.75) {};
		\node [style=fanout] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (6.center) to (2);
		\draw (2) to (3);
		\draw (2) to (1);
		\draw (12) to (10);
		\draw (10) to (7);
		\draw (7) to (11);
		\draw (9.center) to (8);
		\draw (8) to (13);
		\draw (8) to (7);
		\draw [in=9, out=180, looseness=1.00] (1) to (14);
		\draw [in=180, out=-27, looseness=1.00] (14) to (10);
		\draw [in=27, out=180, looseness=1.00] (0) to (15);
		\draw [in=180, out=-9, looseness=1.00] (15) to (7);
		\draw (14) to (17.center);
		\draw (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.4}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.75, 0.5) {};
		\node [style=X] (1) at (2.75, 1) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=dot] (3) at (2.25, -0.5) {};
		\node [style=oplus] (4) at (2.25, -1) {};
		\node [style=none] (5) at (3, -1) {};
		\node [style=dot] (6) at (2.25, -0) {};
		\node [style=X] (7) at (2.75, -0.5) {};
		\node [style=X] (8) at (2.75, -0) {};
		\node [style=zeroin] (9) at (1.75, -1) {};
		\node [style=fanout] (10) at (1.25, 0.5) {};
		\node [style=fanout] (11) at (1.25, -0) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=dot] (14) at (0.75, -0) {};
		\node [style=zeroin] (15) at (0, 1.5) {};
		\node [style=oplus] (16) at (0.75, 1.5) {};
		\node [style=dot] (17) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (3);
		\draw (3) to (7);
		\draw (5.center) to (4);
		\draw (4) to (9);
		\draw (4) to (3);
		\draw [in=180, out=-27, looseness=1.00] (10) to (6);
		\draw [in=180, out=-30, looseness=1.00] (11) to (3);
		\draw (10) to (13.center);
		\draw (12.center) to (11);
		\draw (14) to (17);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw [in=180, out=27, looseness=1.00] (11) to (0);
		\draw [in=30, out=180, looseness=1.00] (1) to (10);
		\draw (16) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{unit}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style=dot] (1) at (1.25, -0) {};
		\node [style=oplus] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=dot] (4) at (1.25, 0.5) {};
		\node [style=X] (5) at (1.75, -0) {};
		\node [style=X] (6) at (1.75, 0.5) {};
		\node [style=zeroin] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=dot] (10) at (0.75, -0) {};
		\node [style=zeroin] (11) at (0, 1) {};
		\node [style=oplus] (12) at (0.75, 1) {};
		\node [style=dot] (13) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw (3.center) to (2);
		\draw (2) to (7);
		\draw (2) to (1);
		\draw (10) to (13);
		\draw (12) to (11);
		\draw (12) to (13);
		\draw (12) to (0.center);
		\draw (4) to (13);
		\draw (10) to (1);
		\draw (10) to (8.center);
		\draw (9.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style=dot] (1) at (1.25, 1.5) {};
		\node [style=oplus] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=dot] (4) at (1.25, 2) {};
		\node [style=X] (5) at (1.75, 1.5) {};
		\node [style=X] (6) at (1.75, 2) {};
		\node [style=zeroin] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 2) {};
		\node [style=dot] (10) at (0.75, 1.5) {};
		\node [style=zeroin] (11) at (0, 1) {};
		\node [style=oplus] (12) at (0.75, 1) {};
		\node [style=dot] (13) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw (3.center) to (2);
		\draw (2) to (7);
		\draw (2) to (1);
		\draw (10) to (13);
		\draw (12) to (11);
		\draw (12) to (13);
		\draw (12) to (0.center);
		\draw (4) to (13);
		\draw (10) to (1);
		\draw (10) to (8.center);
		\draw (9.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style=dot] (1) at (1.25, 1.5) {};
		\node [style=oplus] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=dot] (4) at (1.25, 2) {};
		\node [style=X] (5) at (1.75, 1.5) {};
		\node [style=X] (6) at (1.75, 2) {};
		\node [style=zeroin] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=dot] (10) at (0.75, 1.5) {};
		\node [style=zeroin] (11) at (-0.5, 1) {};
		\node [style=oplus] (12) at (0.75, 1) {};
		\node [style=dot] (13) at (0.75, 2) {};
		\node [style=dot] (14) at (0.25, 1) {};
		\node [style=oplus] (15) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw (3.center) to (2);
		\draw (2) to (7);
		\draw (2) to (1);
		\draw (10) to (13);
		\draw (12) to (11);
		\draw (12) to (13);
		\draw (12) to (0.center);
		\draw (4) to (13);
		\draw (10) to (1);
		\draw (10) to (8.center);
		\draw (9.center) to (13);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, -0.25) {};
		\node [style=zeroin] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=oplus] (3) at (1, -1.25) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=X] (5) at (1.5, -0.25) {};
		\node [style=X] (6) at (1.5, -0.75) {};
		\node [style=zeroin] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=dot] (10) at (1, -0.75) {};
		\node [style=dot] (11) at (1.5, -1.25) {};
		\node [style=oplus] (12) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (0);
		\draw (3) to (1);
		\draw (3) to (0);
		\draw (3) to (4.center);
		\draw (10) to (9.center);
		\draw (8.center) to (0);
		\draw (12) to (11);
		\draw (2.center) to (12);
		\draw (12) to (7);
		\draw (6) to (10);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (1, 1) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=X] (3) at (1.75, 1) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-27, out=180, looseness=1.00] (5.center) to (3);
		\draw (3) to (0);
		\draw [in=0, out=153, looseness=1.00] (0) to (1.center);
		\draw [in=-153, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=27, looseness=1.00] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[\ref{ZXA.13}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.5) {};
		\node [style=none] (1) at (3.5, -0) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=X] (3) at (5, 0.5) {};
		\node [style=andin] (4) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.00] (0.center) to (2.center);
		\draw [in=-131, out=0, looseness=1.00] (1.center) to (0.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
		&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0.5) {};
		\node [style=none] (1) at (5.25, 1) {};
		\node [style=dot] (2) at (6, 1) {};
		\node [style=dot] (3) at (6, 0.5) {};
		\node [style=oplus] (4) at (6, -0) {};
		\node [style=zeroin] (5) at (5.5, -0) {};
		\node [style=X] (6) at (6.5, -0) {};
		\node [style=X] (7) at (6.5, 0.5) {};
		\node [style=X] (8) at (6.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (8) to (1.center);
		\draw (0.center) to (7);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0.5) {};
		\node [style=none] (1) at (5.25, 1) {};
		\node [style=zeroin] (2) at (5.5, -0) {};
		\node [style=X] (3) at (6.25, -0) {};
		\node [style=X] (4) at (6.25, 0.5) {};
		\node [style=X] (5) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw (0.center) to (4);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0.5) {};
		\node [style=none] (1) at (5.25, 1) {};
		\node [style=X] (2) at (6.25, 0.5) {};
		\node [style=X] (3) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.5) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=X] (2) at (4.25, 1) {};
		\node [style=X] (3) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
\end{align*}

\item[\ref{ZXA.14}:]

$$
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.25) {};
		\node [style=X] (1) at (1.25, -0) {};
		\node [style=Z] (2) at (0.5, -0) {$\pi$};
		\node [style=none] (3) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=34, looseness=1.00] (1) to (0.center);
		\draw [style=simple, in=-30, out=180, looseness=1.00] (3.center) to (1);
		\draw [style=simple] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, -1) {};
		\node [style=oplus] (1) at (1, -1.75) {};
		\node [style=onein] (2) at (0.5, -1) {};
		\node [style=zeroin] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (3);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=onein] (0) at (0.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=onein] (3) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=Z] (1) at (0.5, 0.25) {$\pi$};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=Z] (3) at (0.5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2.center);
		\draw [style=simple] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
$$

\item[\ref{ZXA.15}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1.5, 1) {};
		\node [style=andin] (1) at (2.5, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [in=30, out=150, looseness=1.25] (1) to (0);
		\draw [in=-150, out=-30, looseness=1.25] (0) to (1);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=dot] (1) at (3, -0.5) {};
		\node [style=oplus] (2) at (3, -1) {};
		\node [style=X] (3) at (3.5, -0) {};
		\node [style=X] (4) at (3.5, -0.5) {};
		\node [style=zeroin] (5) at (2.5, -1) {};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=dot] (7) at (2.5, -0) {};
		\node [style=oplus] (8) at (2.5, -0.5) {};
		\node [style=zeroin] (9) at (2, -0.5) {};
		\node [style=none] (10) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (5);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (8);
		\draw (8) to (7);
		\draw (7) to (0);
		\draw (8) to (9);
		\draw (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=dot] (1) at (3, -0.5) {};
		\node [style=oplus] (2) at (3, -1) {};
		\node [style=X] (3) at (4, -0) {};
		\node [style=X] (4) at (4, -0.5) {};
		\node [style=zeroin] (5) at (2, -1) {};
		\node [style=none] (6) at (4.25, -1) {};
		\node [style=zeroin] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=dot] (9) at (3.5, -0) {};
		\node [style=oplus] (10) at (3.5, -0.5) {};
		\node [style=dot] (11) at (2.5, -0) {};
		\node [style=oplus] (12) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (5);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (1) to (7);
		\draw (8.center) to (11);
		\draw (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=dot] (1) at (3, -0.5) {};
		\node [style=oplus] (2) at (3, -1) {};
		\node [style=X] (3) at (3.5, -0) {};
		\node [style=X] (4) at (3.5, -0.5) {};
		\node [style=zeroin] (5) at (2, -1) {};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=zeroin] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=dot] (9) at (2.5, -0) {};
		\node [style=oplus] (10) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (5);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (10) to (9);
		\draw (1) to (7);
		\draw (8.center) to (9);
		\draw (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3, -0) {};
		\node [style=X] (1) at (3, -0.5) {};
		\node [style=zeroin] (2) at (2, -1) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=zeroin] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=dot] (6) at (2.5, -0) {};
		\node [style=oplus] (7) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (5.center) to (6);
		\draw (3.center) to (7);
		\draw (7) to (2);
		\draw (4) to (1);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3, -0) {};
		\node [style=zeroin] (1) at (2, -0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=dot] (4) at (2.5, -0) {};
		\node [style=oplus] (5) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (3.center) to (4);
		\draw (2.center) to (5);
		\draw (5) to (1);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lemma:whiteunit}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {};
		\node [style=none] (1) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3, -0) {};
		\node [style=andin] (1) at (3.75, 0.25) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-162, out=0, looseness=1.00] (0) to (1);
		\draw (1) to (6.center);
		\draw [in=0, out=162, looseness=1.00] (1) to (2.center);
		\draw (2.center) to (5.center);
		\draw [in=0, out=153, looseness=1.00] (0) to (3.center);
		\draw [in=0, out=-153, looseness=1.00] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\ZXA}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3.75, -1.5) {};
		\node [style=oplus] (1) at (5, -1.5) {};
		\node [style=zeroin] (2) at (4.5, -1.5) {};
		\node [style=dot] (3) at (5, -1) {};
		\node [style=dot] (4) at (5, -0.5) {};
		\node [style=X] (5) at (5.5, -1) {};
		\node [style=X] (6) at (5.5, -0.5) {};
		\node [style=dot] (7) at (3.25, -1.5) {};
		\node [style=oplus] (8) at (3.25, -1) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (8) to (10.center);
		\draw (9.center) to (7);
		\draw (12.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (4) to (11.center);
		\draw (8) to (3);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4.25, -2) {};
		\node [style=oplus] (1) at (3.75, -1.5) {};
		\node [style=zeroin] (2) at (2.75, -1.5) {};
		\node [style=dot] (3) at (3.75, -1) {};
		\node [style=dot] (4) at (3.75, -0.5) {};
		\node [style=X] (5) at (4.25, -1) {};
		\node [style=X] (6) at (4.25, -0.5) {};
		\node [style=dot] (7) at (3.25, -2) {};
		\node [style=oplus] (8) at (3.25, -1) {};
		\node [style=none] (9) at (2.5, -2) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (8) to (10.center);
		\draw (9.center) to (7);
		\draw (12.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (4) to (11.center);
		\draw (8) to (3);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}\
\eq{Lem. \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5.5, -2) {};
		\node [style=oplus] (1) at (4.5, -1.5) {};
		\node [style=zeroin] (2) at (3.5, -1.5) {};
		\node [style=dot] (3) at (4.5, -1) {};
		\node [style=dot] (4) at (4.5, -0.5) {};
		\node [style=X] (5) at (5.5, -1) {};
		\node [style=X] (6) at (5.5, -0.5) {};
		\node [style=dot] (7) at (5, -2) {};
		\node [style=oplus] (8) at (5, -1) {};
		\node [style=none] (9) at (3.25, -2) {};
		\node [style=none] (10) at (3.25, -1) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (5.75, -1.5) {};
		\node [style=oplus] (13) at (4, -1.5) {};
		\node [style=dot] (14) at (4, -2) {};
		\node [style=dot] (15) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (8) to (10.center);
		\draw (9.center) to (7);
		\draw (12.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (4) to (11.center);
		\draw (8) to (3);
		\draw (0) to (7);
		\draw (14) to (13);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5, -2) {};
		\node [style=oplus] (1) at (4.5, -1.5) {};
		\node [style=zeroin] (2) at (3.5, -1.5) {};
		\node [style=dot] (3) at (4.5, -1) {};
		\node [style=dot] (4) at (4.5, -0.5) {};
		\node [style=X] (5) at (5, -1) {};
		\node [style=X] (6) at (5, -0.5) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=none] (10) at (5.25, -1.5) {};
		\node [style=oplus] (11) at (4, -1.5) {};
		\node [style=dot] (12) at (4, -2) {};
		\node [style=dot] (13) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (4) to (9.center);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (0) to (12);
		\draw (12) to (7.center);
		\draw (8.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5.5, -2) {};
		\node [style=oplus] (1) at (4.5, -1) {};
		\node [style=zeroin] (2) at (3.5, -1) {};
		\node [style=dot] (3) at (4.5, -0.5) {};
		\node [style=dot] (4) at (4.5, -0) {};
		\node [style=X] (5) at (5.5, -0.5) {};
		\node [style=X] (6) at (5.5, -0) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=none] (8) at (3.25, -0.5) {};
		\node [style=none] (9) at (3.25, -0) {};
		\node [style=none] (10) at (5.75, -1) {};
		\node [style=oplus] (11) at (4, -1) {};
		\node [style=dot] (12) at (4, -2) {};
		\node [style=dot] (13) at (4, -0) {};
		\node [style=zeroin] (14) at (3.5, -1.5) {};
		\node [style=X] (15) at (5.5, -1.5) {};
		\node [style=oplus] (16) at (5, -1.5) {};
		\node [style=dot] (17) at (5, -2) {};
		\node [style=dot] (18) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (4) to (9.center);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (0) to (12);
		\draw (12) to (7.center);
		\draw (8.center) to (3);
		\draw (14) to (15);
		\draw (17) to (16);
		\draw (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5.5, -2) {};
		\node [style=oplus] (1) at (4, -1) {};
		\node [style=zeroin] (2) at (3, -1) {};
		\node [style=dot] (3) at (4, -0.5) {};
		\node [style=dot] (4) at (4, -0) {};
		\node [style=X] (5) at (5.5, -0.5) {};
		\node [style=X] (6) at (5.5, -0) {};
		\node [style=none] (7) at (2.75, -2) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2.75, -0) {};
		\node [style=none] (10) at (5.75, -1) {};
		\node [style=oplus] (11) at (3.5, -1) {};
		\node [style=dot] (12) at (3.5, -2) {};
		\node [style=dot] (13) at (3.5, -0) {};
		\node [style=zeroin] (14) at (3, -1.5) {};
		\node [style=X] (15) at (5.5, -1.5) {};
		\node [style=oplus] (16) at (5, -1.5) {};
		\node [style=dot] (17) at (5, -2) {};
		\node [style=dot] (18) at (5, -0) {};
		\node [style=oplus] (19) at (4.5, -1) {};
		\node [style=dot] (20) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (4) to (9.center);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (0) to (12);
		\draw (12) to (7.center);
		\draw (8.center) to (3);
		\draw (14) to (15);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (6, -2) {};
		\node [style=oplus] (1) at (4, -1) {};
		\node [style=zeroin] (2) at (3, -1) {};
		\node [style=dot] (3) at (4, -0.5) {};
		\node [style=dot] (4) at (4, -0) {};
		\node [style=X] (5) at (6, -0.5) {};
		\node [style=X] (6) at (6, -0) {};
		\node [style=none] (7) at (2.75, -2) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2.75, -0) {};
		\node [style=none] (10) at (6.25, -1) {};
		\node [style=zeroin] (11) at (3, -1.5) {};
		\node [style=X] (12) at (6, -1.5) {};
		\node [style=oplus] (13) at (4.5, -1.5) {};
		\node [style=dot] (14) at (4.5, -2) {};
		\node [style=dot] (15) at (4.5, -0) {};
		\node [style=oplus] (16) at (5, -1) {};
		\node [style=dot] (17) at (5, -1.5) {};
		\node [style=oplus] (18) at (5.5, -1) {};
		\node [style=dot] (19) at (5.5, -0) {};
		\node [style=dot] (20) at (5.5, -2) {};
		\node [style=oplus] (21) at (3.5, -1) {};
		\node [style=dot] (22) at (3.5, -2) {};
		\node [style=dot] (23) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (4) to (9.center);
		\draw (8.center) to (3);
		\draw (11) to (12);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (17) to (16);
		\draw (20) to (18);
		\draw (18) to (19);
		\draw (21) to (23);
		\draw (22) to (21);
		\draw (0) to (22);
		\draw (22) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{TOF.9}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5.5, -2) {};
		\node [style=oplus] (1) at (4, -1) {};
		\node [style=zeroin] (2) at (3.5, -1) {};
		\node [style=dot] (3) at (4, -0.5) {};
		\node [style=dot] (4) at (4, -0) {};
		\node [style=X] (5) at (5.5, -0.5) {};
		\node [style=X] (6) at (5.5, 0) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=none] (8) at (3.25, -0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (5.75, -1) {};
		\node [style=zeroin] (11) at (3.5, -1.5) {};
		\node [style=X] (12) at (5.5, -1.5) {};
		\node [style=oplus] (13) at (4.5, -1.5) {};
		\node [style=dot] (14) at (4.5, -2) {};
		\node [style=dot] (15) at (4.5, -0) {};
		\node [style=oplus] (16) at (5, -1) {};
		\node [style=dot] (17) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (4) to (9.center);
		\draw (8.center) to (3);
		\draw (11) to (12);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (17) to (16);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.5) {};
		\node [style=X] (1) at (1.5, -1) {};
		\node [style=X] (2) at (1.5, -3) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=dot] (4) at (0, -3) {};
		\node [style=dot] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1, -3) {};
		\node [style=oplus] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=X] (10) at (1.5, -2) {};
		\node [style=oplus] (11) at (0, -2) {};
		\node [style=X] (12) at (1.5, -0.5) {};
		\node [style=dot] (13) at (0.5, -0.5) {};
		\node [style=zeroin] (14) at (-0.75, -2) {};
		\node [style=zeroin] (15) at (-0.75, -1.5) {};
		\node [style=oplus] (16) at (1, -1.5) {};
		\node [style=dot] (17) at (1, -2) {};
		\node [style=zeroin] (18) at (-0.75, -2.5) {};
		\node [style=X] (19) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (15);
		\draw (7) to (5);
		\draw (5) to (1);
		\draw (3.center) to (5);
		\draw (5) to (13);
		\draw (13) to (12);
		\draw (13) to (9.center);
		\draw (10) to (14);
		\draw (11) to (0);
		\draw (4) to (11);
		\draw (17) to (16);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Rem. \ref{cor:copy}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, -0.5) {};
		\node [style=X] (1) at (2.5, -1) {};
		\node [style=X] (2) at (2.5, -3) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=dot] (4) at (0.5, -3) {};
		\node [style=dot] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-0.5, -3) {};
		\node [style=oplus] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=X] (10) at (2.5, -2) {};
		\node [style=oplus] (11) at (0.5, -2) {};
		\node [style=X] (12) at (2.5, -0.5) {};
		\node [style=dot] (13) at (1.5, -0.5) {};
		\node [style=zeroin] (14) at (-0.25, -2) {};
		\node [style=zeroin] (15) at (-0.25, -1.5) {};
		\node [style=oplus] (16) at (2, -1.5) {};
		\node [style=dot] (17) at (2, -2) {};
		\node [style=zeroin] (18) at (-0.25, -2.5) {};
		\node [style=X] (19) at (2.5, -2.5) {};
		\node [style=dot] (20) at (1, -0.5) {};
		\node [style=oplus] (21) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (15);
		\draw (7) to (5);
		\draw (5) to (1);
		\draw (3.center) to (5);
		\draw (5) to (13);
		\draw (13) to (12);
		\draw (13) to (9.center);
		\draw (10) to (14);
		\draw (11) to (0);
		\draw (4) to (11);
		\draw (17) to (16);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (19) to (18);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.5) {};
		\node [style=X] (1) at (2.5, -1) {};
		\node [style=X] (2) at (2.5, -3) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=dot] (4) at (0, -3) {};
		\node [style=dot] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1, -3) {};
		\node [style=oplus] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=X] (10) at (2.5, -2) {};
		\node [style=oplus] (11) at (0, -2) {};
		\node [style=X] (12) at (2.5, -0.5) {};
		\node [style=dot] (13) at (1.5, -0.5) {};
		\node [style=zeroin] (14) at (-0.75, -2) {};
		\node [style=zeroin] (15) at (-0.75, -1.5) {};
		\node [style=oplus] (16) at (2, -1.5) {};
		\node [style=dot] (17) at (2, -2) {};
		\node [style=zeroin] (18) at (-0.75, -2.5) {};
		\node [style=X] (19) at (2.5, -2.5) {};
		\node [style=oplus] (20) at (0.5, -2) {};
		\node [style=dot] (21) at (0.5, -2.5) {};
		\node [style=dot] (22) at (0.5, -3) {};
		\node [style=dot] (23) at (1, -0.5) {};
		\node [style=oplus] (24) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (15);
		\draw (7) to (5);
		\draw (5) to (1);
		\draw (3.center) to (5);
		\draw (5) to (13);
		\draw (13) to (12);
		\draw (13) to (9.center);
		\draw (10) to (14);
		\draw (11) to (0);
		\draw (4) to (11);
		\draw (17) to (16);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (19) to (18);
		\draw (22) to (21);
		\draw (21) to (20);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.5) {};
		\node [style=X] (1) at (2, -1) {};
		\node [style=X] (2) at (2, -3) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=dot] (4) at (0, -3) {};
		\node [style=dot] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -3) {};
		\node [style=oplus] (7) at (1, -1.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=X] (10) at (2, -2) {};
		\node [style=oplus] (11) at (0, -2) {};
		\node [style=X] (12) at (2, -0.5) {};
		\node [style=dot] (13) at (1, -0.5) {};
		\node [style=zeroin] (14) at (-0.75, -2) {};
		\node [style=zeroin] (15) at (-0.75, -1.5) {};
		\node [style=oplus] (16) at (1.5, -1.5) {};
		\node [style=dot] (17) at (1.5, -2) {};
		\node [style=zeroin] (18) at (-0.75, -2.5) {};
		\node [style=X] (19) at (2, -2.5) {};
		\node [style=dot] (20) at (0.5, -0.5) {};
		\node [style=oplus] (21) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (15);
		\draw (7) to (5);
		\draw (5) to (1);
		\draw (3.center) to (5);
		\draw (5) to (13);
		\draw (13) to (12);
		\draw (13) to (9.center);
		\draw (10) to (14);
		\draw (11) to (0);
		\draw (4) to (11);
		\draw (17) to (16);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (19) to (18);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.5) {};
		\node [style=dot] (1) at (3, -0) {};
		\node [style=dot] (2) at (4, -1) {};
		\node [style=oplus] (3) at (4, -0.5) {};
		\node [style=oplus] (4) at (3, -0.5) {};
		\node [style=dot] (5) at (3, -2) {};
		\node [style=dot] (6) at (3, -1.5) {};
		\node [style=oplus] (7) at (3, -1) {};
		\node [style=oplus] (8) at (3.5, -1.5) {};
		\node [style=dot] (9) at (3.5, -0) {};
		\node [style=X] (10) at (4, -0) {};
		\node [style=X] (11) at (4, 0.5) {};
		\node [style=X] (12) at (4, -2) {};
		\node [style=X] (13) at (4, -1.5) {};
		\node [style=zeroin] (14) at (2, -0.5) {};
		\node [style=zeroin] (15) at (2, -1) {};
		\node [style=zeroin] (16) at (2, -1.5) {};
		\node [style=none] (17) at (4.75, -0.5) {};
		\node [style=none] (18) at (1.75, -2) {};
		\node [style=none] (19) at (1.75, -0) {};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=X] (21) at (4.5, -1) {};
		\node [style=dot] (22) at (2.5, -2) {};
		\node [style=dot] (23) at (2.5, -0) {};
		\node [style=oplus] (24) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (19.center);
		\draw (20.center) to (11);
		\draw (17.center) to (14);
		\draw (12) to (18.center);
		\draw (16) to (13);
		\draw (5) to (7);
		\draw (2) to (3);
		\draw (4) to (0);
		\draw (9) to (8);
		\draw (21) to (2);
		\draw (2) to (7);
		\draw (7) to (15);
		\draw (22) to (24);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{Lem. \ref{lemma:Iwama}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.5) {};
		\node [style=dot] (1) at (3, -0) {};
		\node [style=dot] (2) at (3.5, -1) {};
		\node [style=oplus] (3) at (3.5, -0.5) {};
		\node [style=oplus] (4) at (3, -0.5) {};
		\node [style=dot] (5) at (3, -2) {};
		\node [style=dot] (6) at (3, -1.5) {};
		\node [style=oplus] (7) at (3, -1) {};
		\node [style=oplus] (8) at (2, -1.5) {};
		\node [style=dot] (9) at (2, -0) {};
		\node [style=X] (10) at (3.5, -0) {};
		\node [style=X] (11) at (3.5, 0.5) {};
		\node [style=X] (12) at (3.5, -2) {};
		\node [style=X] (13) at (3.5, -1.5) {};
		\node [style=zeroin] (14) at (2.5, -0.5) {};
		\node [style=zeroin] (15) at (2.5, -1) {};
		\node [style=zeroin] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (4.25, -0.5) {};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (1.25, -0) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=X] (21) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (19.center);
		\draw (20.center) to (11);
		\draw (17.center) to (14);
		\draw (12) to (18.center);
		\draw (16) to (13);
		\draw (5) to (7);
		\draw (2) to (3);
		\draw (4) to (0);
		\draw (9) to (8);
		\draw (21) to (2);
		\draw (2) to (7);
		\draw (7) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.25) {};
		\node [style=andin] (1) at (3.75, 0.35) {};
		\node [style=none] (2) at (3, 0.25) {};
		\node [style=andin] (3) at (3.75, -0.35) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=X] (5) at (3, 0.25) {};
		\node [style=Z] (6) at (4.5, -0) {};
		\node [style=none] (7) at (5, -0) {};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-162, out=0, looseness=1.00] (0.center) to (1);
		\draw [in=30, out=162, looseness=1.00] (1) to (2.center);
		\draw [in=-45, out=162, looseness=1.00] (3) to (4.center);
		\draw (0.center) to (10.center);
		\draw (8.center) to (2.center);
		\draw [in=153, out=0, looseness=1.00] (1) to (6);
		\draw (6) to (7.center);
		\draw [in=0, out=-153, looseness=1.00] (6) to (3);
		\draw [in=-165, out=0, looseness=1.25] (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (7, -0) {};
		\node [style=oplus] (1) at (7, -0.5) {};
		\node [style=none] (2) at (7.5, -0.5) {};
		\node [style=none] (3) at (7.5, -0) {};
		\node [style=none] (4) at (6.5, -0) {};
		\node [style=none] (5) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (1) to (5.center);
		\draw (1) to (0);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=Z] (2) at (2, -1.5) {};
		\node [style=X] (3) at (0.5, -1) {};
		\node [style=X] (4) at (0.5, -0) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=Z] (8) at (1.25, -0) {$\pi$};
		\node [style=Z] (9) at (-0.25, -0) {$\pi$};
		\node [style=andin] (10) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=90, looseness=0.75] (2) to (5.center);
		\draw [style=simple, in=-45, out=150, looseness=1.00] (5.center) to (4);
		\draw [style=simple] (0.center) to (3);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (7.center) to (3);
		\draw [style=simple] (6.center) to (2);
		\draw [style=simple, in=-150, out=45, looseness=1.00] (3) to (5.center);
		\draw (8) to (4);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.14}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, -1.5) {};
		\node [style=Z] (1) at (4.5, -0.25) {$\pi$};
		\node [style=none] (2) at (4.25, -1) {};
		\node [style=Z] (3) at (7.5, -1.5) {};
		\node [style=X] (4) at (6, -1) {};
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (8.25, -1) {};
		\node [style=Z] (7) at (5.25, -0.25) {$\pi$};
		\node [style=none] (8) at (4.25, -1.5) {};
		\node [style=Z] (9) at (6, -0) {$\pi$};
		\node [style=andin] (10) at (7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=90, looseness=0.75] (3) to (5.center);
		\draw [style=simple] (2.center) to (4);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (6.center) to (4);
		\draw [style=simple] (0.center) to (3);
		\draw [style=simple, in=-150, out=45, looseness=1.00] (4) to (5.center);
		\draw [in=0, out=135, looseness=1.00] (5.center) to (9);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, -1.5) {};
		\node [style=Z] (1) at (5.25, -0.5) {};
		\node [style=none] (2) at (4.75, -1) {};
		\node [style=Z] (3) at (7.5, -1.5) {};
		\node [style=X] (4) at (6, -1) {};
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (8.25, -1) {};
		\node [style=none] (7) at (4.75, -1.5) {};
		\node [style=Z] (8) at (6, -0) {$\pi$};
		\node [style=andin] (9) at (7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=90, looseness=0.75] (3) to (5.center);
		\draw [style=simple] (2.center) to (4);
		\draw [style=simple] (3) to (7.center);
		\draw [style=simple] (6.center) to (4);
		\draw [style=simple] (0.center) to (3);
		\draw [style=simple, in=-150, out=45, looseness=1.00] (4) to (5.center);
		\draw [in=0, out=135, looseness=1.00] (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}\\
&
\eq{Lem. \ref{lem:blackdot}, \ref{ZXA.7}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, -1.5) {};
		\node [style=none] (1) at (5.25, -1) {};
		\node [style=Z] (2) at (7.5, -1.5) {};
		\node [style=X] (3) at (6, -1) {};
		\node [style=none] (4) at (7, -0.5) {};
		\node [style=none] (5) at (8.25, -1) {};
		\node [style=none] (6) at (5.25, -1.5) {};
		\node [style=Z] (7) at (6, -0) {$\pi$};
		\node [style=andin] (8) at (7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=90, looseness=0.75] (2) to (4.center);
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (2) to (6.center);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple, in=-150, out=45, looseness=1.00] (3) to (4.center);
		\draw [in=0, out=135, looseness=1.00] (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.10}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, -1.5) {};
		\node [style=none] (1) at (5.25, -1) {};
		\node [style=Z] (2) at (7.5, -1.5) {};
		\node [style=X] (3) at (6, -1) {};
		\node [style=none] (4) at (8.25, -1) {};
		\node [style=none] (5) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (2) to (5.center);
		\draw [style=simple] (4.center) to (3);
		\draw [style=simple] (0.center) to (2);
		\draw [in=30, out=135, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.4}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, -1.5) {};
		\node [style=none] (1) at (6.75, -1) {};
		\node [style=Z] (2) at (7.5, -1.5) {};
		\node [style=X] (3) at (7.5, -1) {};
		\node [style=none] (4) at (8.25, -1) {};
		\node [style=none] (5) at (6.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (2) to (5.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (4.center) to (3);
		\draw [style=simple] (0.center) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

Thus:
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (7, -0.5) {};
		\node [style=none] (1) at (7.5, -0.5) {};
		\node [style=none] (2) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=Z] (1) at (2, -1.5) {};
		\node [style=X] (2) at (0.5, -1) {};
		\node [style=X] (3) at (0.5, -0) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (2.75, -1.5) {};
		\node [style=Z] (6) at (1.25, -0) {$\pi$};
		\node [style=Z] (7) at (-0.25, -0) {$\pi$};
		\node [style=Z] (8) at (-0.25, -1) {$\pi$};
		\node [style=Z] (9) at (1.25, -1) {$\pi$};
		\node [style=andin] (10) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=90, looseness=0.75] (1) to (4.center);
		\draw [style=simple, in=-45, out=150, looseness=1.00] (4.center) to (3);
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple] (5.center) to (1);
		\draw [style=simple, in=-150, out=45, looseness=1.00] (2) to (4.center);
		\draw (6) to (3);
		\draw (3) to (7);
		\draw (9) to (2);
		\draw (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=Z] (1) at (1.5, -1.5) {};
		\node [style=X] (2) at (1.5, -1) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=Z] (4) at (1, -1) {$\pi$};
		\node [style=Z] (5) at (2, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple] (3.center) to (1);
		\draw (5) to (2);
		\draw (2) to (4);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.14}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=Z] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=Z] (3) at (1, -1) {$\pi$};
		\node [style=Z] (4) at (1.75, -1) {$\pi$};
		\node [style=Z] (5) at (0, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple] (2.center) to (1);
		\draw (4) to (3);
		\draw [in=0, out=90, looseness=1.25] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=Z] (1) at (1.25, -1.5) {$\pi$};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=Z] (3) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lem:blackdot}, \ref{ZXA.7}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=Z] (1) at (1.25, -1.5) {$\pi$};
		\node [style=none] (2) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0.center);
		\draw [style=simple] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\end{align*}

Thus:
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -1.5) {};
		\node [style=none] (1) at (8.25, -1.5) {};
		\node [style=Z] (2) at (7.5, -1.5) {};
		\node [style=X] (3) at (6, -1) {};
		\node [style=Z] (4) at (6, -0) {$\pi$};
		\node [style=andin] (5) at (7, -0.5) {};
		\node [style=none] (6) at (7, -0.5) {};
		\node [style=none] (7) at (5.25, -1) {};
		\node [style=none] (8) at (8.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=90, looseness=0.75] (2) to (6.center);
		\draw [style=simple] (7.center) to (3);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (8.center) to (3);
		\draw [style=simple] (1.center) to (2);
		\draw [style=simple, in=-150, out=45, looseness=1.00] (3) to (6.center);
		\draw [in=0, out=135, looseness=1.00] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2, -1.5) {};
		\node [style=X] (1) at (0.5, -1) {};
		\node [style=X] (2) at (0.5, -0) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (2.75, -1.5) {};
		\node [style=Z] (5) at (1.25, -0) {$\pi$};
		\node [style=Z] (6) at (-0.25, -0) {$\pi$};
		\node [style=Z] (7) at (-0.25, -1) {$\pi$};
		\node [style=Z] (8) at (1.25, -1) {$\pi$};
		\node [style=andin] (9) at (1.5, -0.5) {};
		\node [style=Z] (10) at (-0.25, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=90, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=-45, out=150, looseness=1.00] (3.center) to (2);
		\draw [style=simple] (4.center) to (0);
		\draw [style=simple, in=-150, out=45, looseness=1.00] (1) to (3.center);
		\draw (5) to (2);
		\draw (2) to (6);
		\draw (8) to (1);
		\draw (1) to (7);
		\draw (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0.5, -1.5) {$\pi$};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=Z] (2) at (-0.25, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0.5, -1.5) {};
		\node [style=none] (1) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=oplus] (2) at (0.5000002, -0) {};
		\node [style=dot] (3) at (0.5000002, 0.5000002) {};
		\node [style=dot] (4) at (0.5000002, 1) {};
		\node [style=onein] (5) at (0, 1) {};
		\node [style=nothing] (6) at (1, 1) {};
		\node [style=nothing] (7) at (1, 0.5000002) {};
		\node [style=nothing] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (7) to (3);
		\draw (1) to (3);
		\draw (0) to (2);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (4.25, 0.5) {};
		\node [style=X] (1) at (3.5, 1) {};
		\node [style=X] (2) at (3.5, -0) {};
		\node [style=Z] (3) at (5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (5.75, -0.5) {};
		\node [style=none] (6) at (5.75, -0) {};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=Z] (8) at (2.75, 1) {$\pi$};
		\node [style=none] (9) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (4.center);
		\draw (9.center) to (2);
		\draw [in=0, out=90, looseness=0.75] (3) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (8);
		\draw (1) to (7.center);
		\draw (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.14}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (4.25, 0.5) {};
		\node [style=X] (1) at (3.5, -0) {};
		\node [style=Z] (2) at (5, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (5.75, -0.5) {};
		\node [style=none] (5) at (5.75, -0) {};
		\node [style=none] (6) at (5.75, 1) {};
		\node [style=Z] (7) at (3.5, 1) {$\pi$};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=Z] (9) at (5, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (3.center);
		\draw (8.center) to (1);
		\draw [in=0, out=90, looseness=0.75] (2) to (0);
		\draw (0) to (1);
		\draw (5.center) to (1);
		\draw (6.center) to (9);
		\draw [in=146, out=0, looseness=1.00] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.10}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4, -0) {};
		\node [style=Z] (1) at (5, -0.5) {};
		\node [style=none] (2) at (3.5, -0.5) {};
		\node [style=none] (3) at (5.5, -0.5) {};
		\node [style=none] (4) at (5.5, -0) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (3.5, -0) {};
		\node [style=Z] (7) at (5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (6.center) to (0);
		\draw (4.center) to (0);
		\draw (5.center) to (7);
		\draw [in=162, out=30, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5, -0) {};
		\node [style=Z] (1) at (5, -0.5) {};
		\node [style=none] (2) at (4.5, -0.5) {};
		\node [style=none] (3) at (5.5, -0.5) {};
		\node [style=none] (4) at (5.5, -0) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (4.5, -0) {};
		\node [style=Z] (7) at (5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (6.center) to (0);
		\draw (4.center) to (0);
		\draw (5.center) to (7);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=nothing] (0) at (0, 0) {};
\node [style=nothing] (1) at (0, 0.5) {};
\node [style=oplus] (2) at (0.5, 0) {};
\node [style=dot] (3) at (0.5, 0.5) {};
\node [style=onein] (4) at (0.5, 1) {};
\node [style=nothing] (5) at (1, 1) {};
\node [style=nothing] (6) at (1, 0.5) {};
\node [style=nothing] (7) at (1, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1) to (3);
\draw (0) to (2);
\draw (2) to (3);
\draw (6) to (3);
\draw (4) to (5);
\draw (2) to (7);
\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
\end{align*}

\item[\ref{TOF.2}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (2, 1.75) {};
		\node [style=nothing] (3) at (2, 1.25) {};
		\node [style=nothing] (4) at (2, 0.7500001) {};
		\node [style=dot] (5) at (1, 1.75) {};
		\node [style=dot] (6) at (1, 1.25) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=zeroin] (8) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (1) to (7);
		\draw (7) to (4);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (4.25, 0.5) {};
		\node [style=X] (1) at (3.5, 1) {};
		\node [style=X] (2) at (3.5, -0) {};
		\node [style=Z] (3) at (5, -0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (5.75, -0.5) {};
		\node [style=none] (6) at (5.75, -0) {};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=Z] (9) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (4.center);
		\draw (8.center) to (2);
		\draw [in=0, out=90, looseness=0.75] (3) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (1) to (7.center);
		\draw (6.center) to (2);
		\draw (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.6}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (4.25, 0.5) {};
		\node [style=X] (1) at (3.5, -0) {};
		\node [style=Z] (2) at (5, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (5.5, -0.5) {};
		\node [style=none] (5) at (5.5, -0) {};
		\node [style=none] (6) at (5.5, 1) {};
		\node [style=none] (7) at (3, -0) {};
		\node [style=Z] (8) at (3.5, 1) {};
		\node [style=Z] (9) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (3.center);
		\draw (7.center) to (1);
		\draw [in=0, out=90, looseness=0.75] (2) to (0);
		\draw (0) to (1);
		\draw (5.center) to (1);
		\draw [in=0, out=146, looseness=1.00] (0) to (8);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{Lem. \ref{lem:oldaxiom}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3, -0) {};
		\node [style=Z] (1) at (5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (5.5, -0.5) {};
		\node [style=none] (4) at (5.5, -0) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=Z] (7) at (5, 0.5) {};
		\node [style=Z] (8) at (4.25, 0.5) {};
		\node [style=X] (9) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2.center);
		\draw (6.center) to (0);
		\draw (4.center) to (0);
		\draw (5.center) to (7);
		\draw [in=0, out=127, looseness=0.75] (1) to (8);
		\draw [in=180, out=34, looseness=1.00] (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3, -0) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=none] (3) at (4.75, -0) {};
		\node [style=none] (4) at (4.75, 0.5) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=Z] (6) at (4.25, 0.5) {};
		\node [style=X] (7) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (3.center) to (0);
		\draw (4.center) to (6);
		\draw [in=180, out=34, looseness=1.00] (0) to (7);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.5) {};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=none] (2) at (3.5, -0) {};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=Z] (5) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (1.center) to (0.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.25) {};
		\node [style=nothing] (1) at (0, 0.7500001) {};
		\node [style=nothing] (2) at (1.5, 1.75) {};
		\node [style=nothing] (3) at (1.5, 1.25) {};
		\node [style=nothing] (4) at (1.5, 0.7500001) {};
		\node [style=zeroin] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (0) to (3);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (2.5, 0.5000001) {};
		\node [style=nothing] (3) at (2.5, -0) {};
		\node [style=zeroout] (4) at (2.5, -0.5000001) {};
		\node [style=oplus] (5) at (2, -0.5000001) {};
		\node [style=dot] (6) at (2, -0) {};
		\node [style=dot] (7) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, -0.5000001) {};
		\node [style=zeroout] (9) at (0.9999999, -0.5000001) {};
		\node [style=onein] (10) at (0, -0.5000001) {};
		\node [style=onein] (11) at (1.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (8) to (9);
		\draw (8) to (7);
		\draw (5) to (4);
		\draw (5) to (6);
		\draw (10) to (8);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4.25, 0.5) {};
		\node [style=X] (1) at (6, -0) {};
		\node [style=Z] (2) at (6, -0.5) {};
		\node [style=Z] (3) at (4.25, -0.5) {};
		\node [style=Z] (4) at (4.75, -0.5) {};
		\node [style=Z] (5) at (6.5, -0.5) {};
		\node [style=none] (6) at (3.5, -0) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (6.75, -0) {};
		\node [style=none] (9) at (6.75, 0.5) {};
		\node [style=Z] (10) at (3.75, -0.5) {$\pi$};
		\node [style=Z] (11) at (5.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (5) to (11);
		\draw (4) to (10);
		\draw (3) to (0);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4.25, 0.5) {};
		\node [style=X] (1) at (5, -0) {};
		\node [style=none] (2) at (3.5, -0) {};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (5.75, -0) {};
		\node [style=none] (5) at (5.75, 0.5) {};
		\node [style=Z] (6) at (4.25, -0.5) {$\pi$};
		\node [style=Z] (7) at (5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (6) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.16}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4, 0.5) {};
		\node [style=X] (1) at (4.75, -0) {};
		\node [style=none] (2) at (3.5, -0) {};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (6.5, -0) {};
		\node [style=none] (5) at (6.5, 0.5) {};
		\node [style=Z] (6) at (6.25, -0.5) {$\pi$};
		\node [style=andin] (7) at (5.5, -0.5) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style=none] (9) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (6) to (7);
		\draw [in=-60, out=146, looseness=1.00] (7) to (1);
		\draw [in=0, out=-135, looseness=1.00] (7) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=180, looseness=0.50] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4, 0.75) {};
		\node [style=X] (1) at (4, -0.25) {};
		\node [style=none] (2) at (3.5, -0.25) {};
		\node [style=none] (3) at (3.5, 0.75) {};
		\node [style=none] (4) at (6.5, -0.25) {};
		\node [style=none] (5) at (6.5, 0.75) {};
		\node [style=andin] (6) at (5, 0.25) {};
		\node [style=Z] (7) at (5.25, -0.75) {$\pi$};
		\node [style=Z] (8) at (6.25, -0.75) {};
		\node [style=Z] (9) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (6) to (1);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw [in=0, out=90, looseness=0.75] (9) to (6);
		\draw [in=-27, out=153, looseness=1.00] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000001) {};
		\node [style=nothing] (2) at (0.9999999, 0.5000001) {};
		\node [style=nothing] (3) at (0.9999999, -0) {};
		\node [style=dot] (4) at (0.5000001, 0.5000001) {};
		\node [style=dot] (5) at (0.5000001, -0) {};
		\node [style=onein] (6) at (0, -0.5000001) {};
		\node [style=zeroout] (7) at (0.9999999, -0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (3) to (5);
		\draw (5) to (0);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (5);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=dot] (3) at (0.4999999, 1.75) {};
		\node [style=dot] (4) at (0.5000001, 1.25) {};
		\node [style=oplus] (5) at (0.5000001, 0.7500001) {};
		\node [style=dot] (6) at (0.9999999, 1.75) {};
		\node [style=oplus] (7) at (1, 0.7500001) {};
		\node [style=dot] (8) at (1, 1.25) {};
		\node [style=nothing] (9) at (1.5, 1.25) {};
		\node [style=nothing] (10) at (1.5, 0.7500001) {};
		\node [style=nothing] (11) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (4);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (3) to (6);
		\draw (6) to (11);
		\draw (4) to (8);
		\draw (8) to (9);
		\draw (5) to (7);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4.25, 0.75) {};
		\node [style=X] (1) at (4.25, -0.25) {};
		\node [style=none] (2) at (1.75, -0.25) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (6.5, -0.25) {};
		\node [style=none] (5) at (6.5, 0.75) {};
		\node [style=andin] (6) at (5.25, 0.25) {};
		\node [style=Z] (7) at (6, -0.75) {};
		\node [style=none] (8) at (6.5, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=X] (10) at (2.25, -0.25) {};
		\node [style=andin] (11) at (3.25, 0.25) {};
		\node [style=Z] (12) at (4, -0.75) {};
		\node [style=X] (13) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (6) to (1);
		\draw [in=0, out=90, looseness=0.75] (7) to (6);
		\draw [in=-27, out=153, looseness=1.00] (6) to (0);
		\draw (11) to (10);
		\draw [in=0, out=90, looseness=0.75] (12) to (11);
		\draw [in=-27, out=153, looseness=1.00] (11) to (13);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4.25, 0.75) {};
		\node [style=X] (1) at (4.25, -0.25) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (6, -0.75) {};
		\node [style=none] (5) at (6, 1.25) {};
		\node [style=andin] (6) at (5.25, 0.25) {};
		\node [style=Z] (7) at (4.25, -1.25) {};
		\node [style=none] (8) at (6, -1.25) {};
		\node [style=none] (9) at (2.5, -1.25) {};
		\node [style=andout] (10) at (3.25, 0.25) {};
		\node [style=X] (11) at (4.25, 1.25) {};
		\node [style=X] (12) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw [in=0, out=15, looseness=1.50] (7) to (6);
		\draw [in=-27, out=153, looseness=1.00] (6) to (0);
		\draw (8.center) to (9.center);
		\draw (1) to (10);
		\draw (10) to (0);
		\draw [in=165, out=180, looseness=1.75] (10) to (7);
		\draw (4.center) to (12);
		\draw (12) to (2.center);
		\draw (12) to (1);
		\draw (0) to (11);
		\draw (11) to (5.center);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (4.5, 1) {};
		\node [style=X] (1) at (4.5, 0.25) {};
		\node [style=none] (2) at (1.75, -0.25) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (5.75, -0.25) {};
		\node [style=none] (5) at (5.75, 1.5) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=Z] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (5.75, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (3.5, 0.25) {};
		\node [style=X] (11) at (5, 1.5) {};
		\node [style=X] (12) at (5, -0.25) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=andout] (15) at (3.5, 1) {};
		\node [style=andout] (16) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw [in=150, out=30, looseness=1.25] (6.center) to (0);
		\draw (8.center) to (9.center);
		\draw [in=-30, out=-150, looseness=1.25] (1) to (10.center);
		\draw (10.center) to (0);
		\draw (4.center) to (12);
		\draw (12) to (2.center);
		\draw [in=0, out=90, looseness=1.75] (12) to (1);
		\draw [in=-90, out=0, looseness=1.75] (0) to (11);
		\draw (11) to (5.center);
		\draw (11) to (3.center);
		\draw [in=180, out=63, looseness=0.75] (7) to (14.center);
		\draw [in=180, out=90, looseness=1.00] (7) to (13.center);
		\draw (13.center) to (6.center);
		\draw (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.12}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (5.5, -0) {};
		\node [style=none] (3) at (5.5, 1) {};
		\node [style=Z] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (5.5, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=X] (7) at (5, 1) {};
		\node [style=X] (8) at (5, -0) {};
		\node [style=X] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=andout] (11) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (8);
		\draw (8) to (0.center);
		\draw (7) to (3.center);
		\draw (7) to (1.center);
		\draw [bend right, looseness=1.00] (4) to (9);
		\draw [bend right, looseness=1.00] (9) to (4);
		\draw (8) to (10.center);
		\draw (10.center) to (7);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.8}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (5.5, -0) {};
		\node [style=none] (3) at (5.5, 1) {};
		\node [style=Z] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (5.5, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=X] (7) at (5, 1) {};
		\node [style=X] (8) at (5, -0) {};
		\node [style=X] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=andout] (11) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (8);
		\draw (8) to (0.center);
		\draw (7) to (3.center);
		\draw (7) to (1.center);
		\draw (8) to (10.center);
		\draw (10.center) to (7);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (5.5, -0) {};
		\node [style=none] (3) at (5.5, 1) {};
		\node [style=none] (4) at (5.5, -0.5) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=X] (6) at (5, 1) {};
		\node [style=X] (7) at (5, -0) {};
		\node [style=X] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=andout] (10) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (2.center) to (7);
		\draw (7) to (0.center);
		\draw (6) to (3.center);
		\draw (6) to (1.center);
		\draw (7) to (9.center);
		\draw (9.center) to (6);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.13}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0) {};
		\node [style=none] (1) at (3.75, 1.5) {};
		\node [style=none] (2) at (5.5, -0) {};
		\node [style=none] (3) at (5.5, 1.5) {};
		\node [style=none] (4) at (5.5, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=X] (6) at (5, 1.5) {};
		\node [style=X] (7) at (5, -0) {};
		\node [style=X] (8) at (4.25, 1) {};
		\node [style=X] (9) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (2.center) to (7);
		\draw (7) to (0.center);
		\draw (6) to (3.center);
		\draw (6) to (1.center);
		\draw [in=0, out=146, looseness=1.00] (7) to (9);
		\draw [in=-146, out=0, looseness=1.00] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (1.5, 1.25) {};
		\node [style=nothing] (4) at (1.5, 0.7500001) {};
		\node [style=nothing] (5) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (1.5, 1.25) {};
		\node [style=nothing] (4) at (1.5, 0.7500001) {};
		\node [style=nothing] (5) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=dot] (1) at (3, -0.5) {};
		\node [style=dot] (2) at (3.5, 0.5) {};
		\node [style=dot] (3) at (3.5, -0) {};
		\node [style=dot] (4) at (4, -0) {};
		\node [style=dot] (5) at (4, -0.5) {};
		\node [style=dot] (6) at (4.5, 0.5) {};
		\node [style=dot] (7) at (4.5, -0) {};
		\node [style=oplus] (8) at (3, -1) {};
		\node [style=oplus] (9) at (3.5, -0.5) {};
		\node [style=oplus] (10) at (4, -1) {};
		\node [style=oplus] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, -0) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (19.center);
		\draw (18.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (0) to (8);
		\draw (9) to (2);
		\draw (4) to (10);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.10}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, 0.5) {};
		\node [style=dot] (1) at (3.5, -0) {};
		\node [style=dot] (2) at (4, 0.5) {};
		\node [style=dot] (3) at (4, -0) {};
		\node [style=dot] (4) at (4.5, 0.5) {};
		\node [style=dot] (5) at (4.5, -0) {};
		\node [style=oplus] (6) at (3.5, -1) {};
		\node [style=oplus] (7) at (4, -0.5) {};
		\node [style=oplus] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3, -0) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, -0) {};
		\node [style=none] (15) at (5, -0.5) {};
		\node [style=none] (16) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (16.center);
		\draw (15.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (6) to (0);
		\draw (2) to (7);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.9}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, 0.5) {};
		\node [style=dot] (1) at (3, -0) {};
		\node [style=oplus] (2) at (3, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, -0) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (6.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
$$

However
$$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=dot] (1) at (3, -0.5) {};
		\node [style=dot] (2) at (3.5, 0.5) {};
		\node [style=dot] (3) at (3.5, -0) {};
		\node [style=dot] (4) at (4, -0) {};
		\node [style=dot] (5) at (4, -0.5) {};
		\node [style=dot] (6) at (4.5, 0.5) {};
		\node [style=dot] (7) at (4.5, -0) {};
		\node [style=oplus] (8) at (3, -1) {};
		\node [style=oplus] (9) at (3.5, -0.5) {};
		\node [style=oplus] (10) at (4, -1) {};
		\node [style=oplus] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, -0) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (19.center);
		\draw (18.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (0) to (8);
		\draw (9) to (2);
		\draw (4) to (10);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.12}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=dot] (1) at (3, -0.5) {};
		\node [style=dot] (2) at (3.5, 0.5) {};
		\node [style=dot] (3) at (3.5, -0) {};
		\node [style=dot] (4) at (4, -0) {};
		\node [style=dot] (5) at (4, -0.5) {};
		\node [style=oplus] (6) at (3, -1) {};
		\node [style=oplus] (7) at (3.5, -1) {};
		\node [style=oplus] (8) at (4, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (4.5, -0) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=none] (16) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (16.center);
		\draw (15.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (0) to (6);
		\draw (7) to (2);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.6}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3, -0) {};
		\node [style=dot] (1) at (3, -0.5) {};
		\node [style=dot] (2) at (3.5, 0.5) {};
		\node [style=dot] (3) at (3.5, -0) {};
		\node [style=dot] (4) at (4, -0) {};
		\node [style=dot] (5) at (4, -0.5) {};
		\node [style=oplus] (6) at (3, -1) {};
		\node [style=oplus] (7) at (3.5, -1) {};
		\node [style=oplus] (8) at (4, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (4.5, -0) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=none] (16) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (16.center);
		\draw (15.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (0) to (6);
		\draw (7) to (2);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{TOF.9}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (4, 0.5) {};
		\node [style=dot] (1) at (4, -0) {};
		\node [style=oplus] (2) at (4, -1) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (4.5, -0) {};
		\node [style=none] (9) at (4.5, -0.5) {};
		\node [style=none] (10) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (6.center);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
$$

\item[\ref{TOF.11}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, 0.5) {};
		\node [style=nothing] (5) at (2, -0) {};
		\node [style=dot] (6) at (0.5000002, 1.5) {};
		\node [style=dot] (7) at (1, 1) {};
		\node [style=dot] (8) at (1, 0.5000002) {};
		\node [style=oplus] (9) at (0.5000002, 1) {};
		\node [style=oplus] (10) at (1, -0) {};
		\node [style=nothing] (11) at (2, 1.5) {};
		\node [style=nothing] (12) at (2, 1) {};
		\node [style=oplus] (13) at (1.5, 1) {};
		\node [style=dot] (14) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (7) to (8);
		\draw (8) to (10);
		\draw (0) to (10);
		\draw (10) to (5);
		\draw (4) to (8);
		\draw (8) to (1);
		\draw (2) to (9);
		\draw (9) to (7);
		\draw (6) to (3);
		\draw (6) to (14);
		\draw (14) to (11);
		\draw (12) to (13);
		\draw (13) to (7);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.75) {};
		\node [style=X] (1) at (3.5, 1.25) {};
		\node [style=X] (2) at (3.5, 0.25) {};
		\node [style=Z] (3) at (4.75, -0.25) {};
		\node [style=Z] (4) at (3, 1.25) {};
		\node [style=Z] (5) at (4.75, 1.25) {};
		\node [style=X] (6) at (3, 1.75) {};
		\node [style=X] (7) at (4.75, 1.75) {};
		\node [style=none] (8) at (5.25, -0.25) {};
		\node [style=none] (9) at (5.25, 0.25) {};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (5.25, 1.75) {};
		\node [style=none] (15) at (5.25, 1.25) {};
		\node [style=andin] (16) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3);
		\draw [in=0, out=90, looseness=1.00] (3) to (0.center);
		\draw (0.center) to (2);
		\draw (2) to (12.center);
		\draw (13.center) to (3);
		\draw (0.center) to (1);
		\draw (1) to (5);
		\draw (1) to (4);
		\draw (4) to (6);
		\draw (7) to (5);
		\draw (6) to (10.center);
		\draw (11.center) to (4);
		\draw (15.center) to (5);
		\draw (7) to (14.center);
		\draw (7) to (6);
		\draw (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.25) {};
		\node [style=X] (1) at (3.5, 0.75) {};
		\node [style=X] (2) at (3.5, -0.25) {};
		\node [style=Z] (3) at (4.75, -0.75) {};
		\node [style=Z] (4) at (2.75, 1.25) {};
		\node [style=Z] (5) at (4.25, 1.25) {};
		\node [style=X] (6) at (3.5, 1.75) {};
		\node [style=none] (7) at (5.25, -0.75) {};
		\node [style=none] (8) at (5.25, -0.25) {};
		\node [style=none] (9) at (2.25, 2.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (5.25, 2.25) {};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=andin] (15) at (4.25, 0.25) {};
		\node [style=X] (16) at (3.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw [in=0, out=90, looseness=1.00] (3) to (0.center);
		\draw (0.center) to (2);
		\draw (2) to (11.center);
		\draw (12.center) to (3);
		\draw (0.center) to (1);
		\draw (4) to (6);
		\draw (10.center) to (4);
		\draw (14.center) to (5);
		\draw (8.center) to (2);
		\draw (5) to (6);
		\draw (6) to (16);
		\draw (16) to (13.center);
		\draw (16) to (9.center);
		\draw (1) to (5);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.25) {};
		\node [style=X] (1) at (3.5, 0.75) {};
		\node [style=X] (2) at (3.5, -0.25) {};
		\node [style=Z] (3) at (4.75, -0.75) {};
		\node [style=Z] (4) at (2.75, 1.25) {};
		\node [style=Z] (5) at (3.5, 1.75) {};
		\node [style=X] (6) at (4.25, 1.25) {};
		\node [style=none] (7) at (5.25, -0.75) {};
		\node [style=none] (8) at (5.25, -0.25) {};
		\node [style=none] (9) at (2.25, 2.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (5.25, 2.25) {};
		\node [style=none] (14) at (5.25, 1.75) {};
		\node [style=andin] (15) at (4.25, 0.25) {};
		\node [style=X] (16) at (4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw [in=0, out=90, looseness=1.00] (3) to (0.center);
		\draw (0.center) to (2);
		\draw (2) to (11.center);
		\draw (12.center) to (3);
		\draw (0.center) to (1);
		\draw (4) to (6);
		\draw (10.center) to (4);
		\draw [in=0, out=180, looseness=1.00] (14.center) to (5);
		\draw (8.center) to (2);
		\draw (5) to (6);
		\draw (6) to (16);
		\draw (16) to (13.center);
		\draw (16) to (9.center);
		\draw (1) to (5);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.5}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (8.75, 0.75) {};
		\node [style=none] (1) at (10.5, 2.75) {};
		\node [style=none] (2) at (10.5, 0.25) {};
		\node [style=none] (3) at (7.5, 2.75) {};
		\node [style=none] (4) at (7.5, 3.25) {};
		\node [style=none] (5) at (7.5, 0.75) {};
		\node [style=none] (6) at (10.5, 0.75) {};
		\node [style=Z] (7) at (10, 0.25) {};
		\node [style=none] (8) at (9.5, 1.25) {};
		\node [style=X] (9) at (10, 3.25) {};
		\node [style=none] (10) at (7.5, 0.25) {};
		\node [style=none] (11) at (10.5, 3.25) {};
		\node [style=Z] (12) at (9, 2) {};
		\node [style=X] (13) at (8.25, 2.75) {};
		\node [style=andin] (14) at (9.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7);
		\draw [in=0, out=90, looseness=1.00] (7) to (8.center);
		\draw (8.center) to (0);
		\draw (0) to (5.center);
		\draw (10.center) to (7);
		\draw (6.center) to (0);
		\draw (9) to (11.center);
		\draw (9) to (4.center);
		\draw (12) to (13);
		\draw (12) to (9);
		\draw (13) to (3.center);
		\draw (13) to (1.center);
		\draw (8.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.17}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, 1.25) {};
		\node [style=none] (1) at (10.75, 3.5) {};
		\node [style=X] (2) at (11.5, 1.25) {};
		\node [style=none] (3) at (10.75, 4) {};
		\node [style=X] (4) at (11.5, 4) {};
		\node [style=none] (5) at (15, 1.25) {};
		\node [style=none] (6) at (15, 4) {};
		\node [style=none] (7) at (15, 3.5) {};
		\node [style=none] (8) at (10.75, 0.75) {};
		\node [style=none] (9) at (15, 0.75) {};
		\node [style=Z] (10) at (14.5, 0.75) {};
		\node [style=X] (11) at (12.5, 3.5) {};
		\node [style=none] (12) at (13.25, 1.75) {};
		\node [style=Z] (13) at (14, 2.25) {};
		\node [style=X] (14) at (12.25, 1.75) {};
		\node [style=andin] (15) at (13.25, 2.75) {};
		\node [style=none] (16) at (13.25, 2.75) {};
		\node [style=andin] (17) at (13.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (2) to (0.center);
		\draw (8.center) to (10);
		\draw (5.center) to (2);
		\draw (4) to (6.center);
		\draw (4) to (3.center);
		\draw (11) to (1.center);
		\draw (11) to (7.center);
		\draw [in=180, out=34, looseness=1.00] (2) to (14);
		\draw (14) to (12.center);
		\draw (12.center) to (13);
		\draw (12.center) to (4);
		\draw (13) to (16.center);
		\draw (16.center) to (11);
		\draw (14) to (16.center);
		\draw [in=0, out=90, looseness=1.00] (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.1},\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, 1.25) {};
		\node [style=none] (1) at (10.75, 3.5) {};
		\node [style=X] (2) at (11.25, 1.25) {};
		\node [style=none] (3) at (10.75, 4) {};
		\node [style=X] (4) at (11.25, 4) {};
		\node [style=none] (5) at (15, 1.25) {};
		\node [style=none] (6) at (15, 4) {};
		\node [style=none] (7) at (15, 3.5) {};
		\node [style=none] (8) at (10.75, 0.75) {};
		\node [style=none] (9) at (15, 0.75) {};
		\node [style=Z] (10) at (14.5, 0.75) {};
		\node [style=X] (11) at (12.5, 3.5) {};
		\node [style=none] (12) at (13.25, 1.75) {};
		\node [style=andin] (13) at (13.25, 1.75) {};
		\node [style=none] (14) at (13.25, 2.75) {};
		\node [style=Z] (15) at (14, 0.75) {};
		\node [style=X] (16) at (12.5, 1.25) {};
		\node [style=andin] (17) at (13.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (2) to (0.center);
		\draw (8.center) to (10);
		\draw (5.center) to (2);
		\draw (4) to (6.center);
		\draw (4) to (3.center);
		\draw (11) to (1.center);
		\draw (11) to (7.center);
		\draw (12.center) to (4);
		\draw (14.center) to (11);
		\draw [in=0, out=90, looseness=1.00] (15) to (12.center);
		\draw [in=90, out=0, looseness=0.75] (14.center) to (10);
		\draw (2) to (14.center);
		\draw (12.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 1.5) {};
		\node [style=dot] (5) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (6) at (0.5000001, -0) {};
		\node [style=nothing] (7) at (1.5, 0.5) {};
		\node [style=nothing] (8) at (1.5, 1) {};
		\node [style=nothing] (9) at (1.5, 1.5) {};
		\node [style=nothing] (10) at (1.5, -0) {};
		\node [style=dot] (11) at (1, 1) {};
		\node [style=dot] (12) at (1, 0.5000001) {};
		\node [style=oplus] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (5);
		\draw (6) to (0);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (11) to (1);
		\draw (5) to (12);
		\draw (12) to (7);
		\draw (10) to (13);
		\draw (13) to (6);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (4) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
\end{align*}

\item[\ref{TOF.12}:]
\begingroup
\allowdisplaybreaks
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, 0.5000001) {};
		\node [style=nothing] (5) at (2, 1.5) {};
		\node [style=nothing] (6) at (2, 0) {};
		\node [style=nothing] (7) at (2, 1) {};
		\node [style=dot] (8) at (0.5000001, 1.5) {};
		\node [style=dot] (9) at (0.5000001, 1) {};
		\node [style=oplus] (10) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (11) at (1, -0) {};
		\node [style=dot] (12) at (1, 1) {};
		\node [style=dot] (13) at (1, 0.5000001) {};
		\node [style=oplus] (14) at (1.5, 0.5000001) {};
		\node [style=dot] (15) at (1.5, 1.5) {};
		\node [style=dot] (16) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (3) to (8);
		\draw (8) to (15);
		\draw (15) to (5);
		\draw (7) to (16);
		\draw (16) to (12);
		\draw (12) to (9);
		\draw (9) to (2);
		\draw (0) to (10);
		\draw (10) to (13);
		\draw (13) to (14);
		\draw (14) to (4);
		\draw (6) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.25, 1.5) {};
		\node [style=X] (1) at (10.5, 2) {};
		\node [style=X] (2) at (10.5, 1) {};
		\node [style=Z] (3) at (12, 0) {};
		\node [style=andin] (4) at (11.25, 1.5) {};
		\node [style=X] (5) at (13, 2) {};
		\node [style=none] (6) at (13.75, 1.5) {};
		\node [style=X] (7) at (13, 1) {};
		\node [style=Z] (8) at (14.5, 0) {};
		\node [style=andin] (9) at (13.75, 1.5) {};
		\node [style=X] (10) at (12.5, 1) {};
		\node [style=none] (11) at (13.25, 0.5) {};
		\node [style=X] (12) at (12.5, 0) {};
		\node [style=Z] (13) at (14, -0.5) {};
		\node [style=andin] (14) at (13.25, 0.5) {};
		\node [style=none] (15) at (10, 2) {};
		\node [style=none] (16) at (10, 1) {};
		\node [style=none] (17) at (10, 0) {};
		\node [style=none] (18) at (10, -0.5) {};
		\node [style=none] (19) at (15, -0.5) {};
		\node [style=none] (20) at (15, 0) {};
		\node [style=none] (21) at (15, 1) {};
		\node [style=none] (22) at (15, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (3) to (0.center);
		\draw (0.center) to (1);
		\draw (0.center) to (2);
		\draw [in=0, out=90] (8) to (6.center);
		\draw (6.center) to (5);
		\draw (6.center) to (7);
		\draw [in=0, out=90] (13) to (11.center);
		\draw (11.center) to (10);
		\draw (11.center) to (12);
		\draw (15.center) to (22.center);
		\draw (21.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.25, 2) {};
		\node [style=X] (1) at (12, 3) {};
		\node [style=X] (2) at (12, 1.5) {};
		\node [style=Z] (3) at (10.5, 0) {};
		\node [style=andout] (4) at (11.25, 2) {};
		\node [style=X] (5) at (12, 2.5) {};
		\node [style=none] (6) at (12.75, 2) {};
		\node [style=X] (7) at (12, 1) {};
		\node [style=Z] (8) at (14.5, 0) {};
		\node [style=andin] (9) at (12.75, 2) {};
		\node [style=X] (10) at (12.75, 1) {};
		\node [style=none] (11) at (13.5, 0.5) {};
		\node [style=X] (12) at (12.75, 0) {};
		\node [style=Z] (13) at (14.25, -0.5) {};
		\node [style=andin] (14) at (13.5, 0.5) {};
		\node [style=none] (15) at (10, 3) {};
		\node [style=none] (16) at (10, 1) {};
		\node [style=none] (17) at (10, 0) {};
		\node [style=none] (18) at (10, -0.5) {};
		\node [style=none] (19) at (15, -0.5) {};
		\node [style=none] (20) at (15, 0) {};
		\node [style=none] (21) at (15, 1) {};
		\node [style=none] (22) at (15, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (3) to (0.center);
		\draw (0.center) to (2);
		\draw [in=0, out=90] (8) to (6.center);
		\draw (6.center) to (5);
		\draw [in=0, out=90] (13) to (11.center);
		\draw (11.center) to (10);
		\draw (11.center) to (12);
		\draw (15.center) to (22.center);
		\draw (21.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (2) to (6.center);
		\draw (2) to (7);
		\draw (0.center) to (5);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.75, 1.5) {};
		\node [style=X] (1) at (12.75, 3.5) {};
		\node [style=X] (2) at (12, 1.5) {};
		\node [style=Z] (3) at (10, -0) {};
		\node [style=andout] (4) at (10.75, 1.5) {};
		\node [style=X] (5) at (12, 2.5) {};
		\node [style=none] (6) at (10.75, 2.5) {};
		\node [style=X] (7) at (12.75, 1) {};
		\node [style=Z] (8) at (15.25, -0) {};
		\node [style=X] (9) at (13.25, 1) {};
		\node [style=none] (10) at (14, 0.5) {};
		\node [style=X] (11) at (13.25, -0) {};
		\node [style=Z] (12) at (14.75, -0.5) {};
		\node [style=andin] (13) at (14, 0.5) {};
		\node [style=none] (14) at (9.5, 3.5) {};
		\node [style=none] (15) at (9.5, 1) {};
		\node [style=none] (16) at (9.5, -0) {};
		\node [style=none] (17) at (9.5, -0.5) {};
		\node [style=none] (18) at (15.75, -0.5) {};
		\node [style=none] (19) at (15.75, -0) {};
		\node [style=none] (20) at (15.75, 1) {};
		\node [style=none] (21) at (15.75, 3.5) {};
		\node [style=none] (22) at (10.75, 3) {};
		\node [style=none] (23) at (14.75, 3) {};
		\node [style=andout] (24) at (10.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (3) to (0.center);
		\draw [in=-150, out=-30, looseness=1.00] (0.center) to (2);
		\draw [in=150, out=30, looseness=1.00] (6.center) to (5);
		\draw [in=0, out=90, looseness=1.00] (12) to (10.center);
		\draw (10.center) to (9);
		\draw (10.center) to (11);
		\draw (14.center) to (21.center);
		\draw (20.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (2) to (6.center);
		\draw [in=90, out=0, looseness=1.00] (2) to (7);
		\draw (0.center) to (5);
		\draw [in=-90, out=0, looseness=1.25] (5) to (1);
		\draw [in=180, out=180, looseness=3.50] (6.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=0, out=90, looseness=0.50] (8) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.12}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0.25) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=X] (2) at (3, 0.75) {};
		\node [style=none] (3) at (6, 2.75) {};
		\node [style=none] (4) at (1.75, 2.25) {};
		\node [style=none] (5) at (5, 2.25) {};
		\node [style=none] (6) at (0.75, 2.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=X] (9) at (3.5, 0.75) {};
		\node [style=andin] (10) at (4.25, 0.25) {};
		\node [style=none] (11) at (6, 0.75) {};
		\node [style=Z] (12) at (5, -0.75) {};
		\node [style=none] (13) at (6, -0.25) {};
		\node [style=Z] (14) at (5.5, -0.25) {};
		\node [style=Z] (15) at (1.25, -0.25) {};
		\node [style=X] (16) at (3.5, 2.75) {};
		\node [style=X] (17) at (3.5, -0.25) {};
		\node [style=none] (18) at (6, -0.75) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=X] (20) at (1.75, 1.5) {};
		\node [style=andout] (21) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (12) to (0.center);
		\draw (0.center) to (9);
		\draw (0.center) to (17);
		\draw (6.center) to (3.center);
		\draw (11.center) to (1.center);
		\draw (13.center) to (8.center);
		\draw (7.center) to (18.center);
		\draw (4.center) to (5.center);
		\draw [in=0, out=90, looseness=0.50] (14) to (5.center);
		\draw (19.center) to (2);
		\draw (19.center) to (16);
		\draw [in=90, out=-150] (20) to (15);
		\draw [in=180, out=135, looseness=1.25] (20) to (4.center);
		\draw (19.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.5}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (13.25, -1) {};
		\node [style=none] (1) at (8.5, 2.75) {};
		\node [style=none] (2) at (8.5, -0.5) {};
		\node [style=none] (3) at (10.75, 1.5) {};
		\node [style=X] (4) at (11.75, 2.75) {};
		\node [style=X] (5) at (11.75, 0.75) {};
		\node [style=none] (6) at (8.5, 0.75) {};
		\node [style=X] (7) at (11.25, 0.75) {};
		\node [style=none] (8) at (14.25, -1) {};
		\node [style=none] (9) at (13.25, 2.25) {};
		\node [style=Z] (10) at (13.75, -0.5) {};
		\node [style=andin] (11) at (12.5, 0.25) {};
		\node [style=none] (12) at (8.5, -1) {};
		\node [style=andout] (13) at (10.75, 1.5) {};
		\node [style=X] (14) at (9.5, 1.5) {};
		\node [style=none] (15) at (12.5, 0.25) {};
		\node [style=none] (16) at (9.5, 2.25) {};
		\node [style=none] (17) at (14.25, -0.5) {};
		\node [style=none] (18) at (14.25, 2.75) {};
		\node [style=none] (19) at (14.25, 0.75) {};
		\node [style=X] (20) at (9.75, -0) {};
		\node [style=X] (21) at (9.75, -0.5) {};
		\node [style=Z] (22) at (10.5, -0.5) {};
		\node [style=Z] (23) at (10.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (0) to (15.center);
		\draw (15.center) to (5);
		\draw (1.center) to (18.center);
		\draw (19.center) to (6.center);
		\draw (12.center) to (8.center);
		\draw (16.center) to (9.center);
		\draw [in=0, out=90, looseness=0.50] (10) to (9.center);
		\draw (3.center) to (7);
		\draw (3.center) to (4);
		\draw [in=180, out=135, looseness=1.25] (14) to (16.center);
		\draw (3.center) to (14);
		\draw [in=-150, out=180, looseness=1.25] (20) to (14);
		\draw (21) to (2.center);
		\draw (21) to (23);
		\draw (22) to (20);
		\draw [bend right, looseness=1.25] (23) to (20);
		\draw [bend right, looseness=1.25] (21) to (22);
		\draw (23) to (15.center);
		\draw (22) to (10);
		\draw (17.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1},\ref{ZXA.2}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (12.25, -1) {};
		\node [style=none] (1) at (8.75, 2.75) {};
		\node [style=none] (2) at (8.75, -0.5) {};
		\node [style=none] (3) at (10, 1.5) {};
		\node [style=X] (4) at (11, 2.75) {};
		\node [style=X] (5) at (11, 0.75) {};
		\node [style=none] (6) at (8.75, 0.75) {};
		\node [style=X] (7) at (10.5, 0.75) {};
		\node [style=none] (8) at (12.75, -1) {};
		\node [style=andin] (9) at (11.5, 0.25) {};
		\node [style=none] (10) at (8.75, -1) {};
		\node [style=andout] (11) at (10, 1.5) {};
		\node [style=none] (12) at (11.5, 0.25) {};
		\node [style=none] (13) at (12.75, -0.5) {};
		\node [style=none] (14) at (12.75, 2.75) {};
		\node [style=none] (15) at (12.75, 0.75) {};
		\node [style=X] (16) at (9.75, 0) {};
		\node [style=X] (17) at (9.75, -0.5) {};
		\node [style=Z] (18) at (10.5, -0.5) {};
		\node [style=Z] (19) at (10.5, 0) {};
		\node [style=none] (20) at (9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (0) to (12.center);
		\draw (12.center) to (5);
		\draw (1.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw (3.center) to (7);
		\draw (3.center) to (4);
		\draw (17) to (2.center);
		\draw (17) to (19);
		\draw [bend right=15, looseness=1.25] (18) to (16);
		\draw [bend right, looseness=1.25] (19) to (16);
		\draw [bend right, looseness=1.25] (17) to (18);
		\draw (19) to (12.center);
		\draw (13.center) to (18);
		\draw [bend right=15] (16) to (18);
		\draw [in=180, out=180, looseness=1.25] (16) to (20.center);
		\draw (20.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.8}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (12.75, -1) {};
		\node [style=none] (1) at (8.75, 2.25) {};
		\node [style=none] (2) at (8.75, -0.5) {};
		\node [style=none] (3) at (10.5, 1.5) {};
		\node [style=X] (4) at (11, 2.25) {};
		\node [style=X] (5) at (11.5, 0.75) {};
		\node [style=none] (6) at (8.75, 0.75) {};
		\node [style=X] (7) at (11, 0.75) {};
		\node [style=none] (8) at (13.5, -1) {};
		\node [style=andin] (9) at (12.25, 0.25) {};
		\node [style=none] (10) at (8.75, -1) {};
		\node [style=andout] (11) at (10.5, 1.5) {};
		\node [style=none] (12) at (12.25, 0.25) {};
		\node [style=none] (13) at (13.5, -0.5) {};
		\node [style=none] (14) at (13.5, 2.25) {};
		\node [style=none] (15) at (13.5, 0.75) {};
		\node [style=X] (16) at (9.5, -0.5) {};
		\node [style=Z] (17) at (10.25, 0) {};
		\node [style=none] (18) at (10.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (0) to (12.center);
		\draw (12.center) to (5);
		\draw (1.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw (3.center) to (7);
		\draw (3.center) to (4);
		\draw (16) to (2.center);
		\draw (16) to (17);
		\draw [in=-150, out=0, looseness=0.75] (17) to (12.center);
		\draw (18.center) to (3.center);
		\draw (13.center) to (16);
		\draw [in=180, out=150] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.17}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (5.5, 0) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (7.25, -1) {};
		\node [style=andout] (3) at (2.75, 2.25) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=X] (5) at (3.5, 1.5) {};
		\node [style=X] (6) at (4, 1.5) {};
		\node [style=X] (7) at (3.5, 3) {};
		\node [style=none] (8) at (7.25, 1.5) {};
		\node [style=none] (9) at (1.5, 3) {};
		\node [style=none] (10) at (2.75, 2.25) {};
		\node [style=none] (11) at (7.25, 3) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=X] (13) at (4.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=Z] (15) at (6.75, -1) {};
		\node [style=none] (16) at (7.25, -0.5) {};
		\node [style=none] (17) at (5.5, 1) {};
		\node [style=none] (18) at (5.5, 0) {};
		\node [style=Z] (19) at (6.25, 0.5) {};
		\node [style=X] (20) at (4.5, 1) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=andin] (23) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw (8.center) to (1.center);
		\draw (12.center) to (2.center);
		\draw (10.center) to (5);
		\draw (10.center) to (7);
		\draw (13) to (14.center);
		\draw (4.center) to (10.center);
		\draw (16.center) to (13);
		\draw [in=0, out=146] (19) to (17.center);
		\draw [in=0, out=-146] (19) to (18.center);
		\draw [in=-53, out=150] (18.center) to (20);
		\draw (20) to (17.center);
		\draw (20) to (6);
		\draw (18.center) to (13);
		\draw [in=0, out=-135, looseness=1.25] (17.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=180] (22.center) to (4.center);
		\draw [in=0, out=90, looseness=0.75] (15) to (19);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (5.25, 0) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (7.25, -1) {};
		\node [style=none] (3) at (4.5, 0.75) {};
		\node [style=X] (4) at (2.5, 1.5) {};
		\node [style=X] (5) at (2.5, 2.5) {};
		\node [style=none] (6) at (7.25, 1.5) {};
		\node [style=none] (7) at (2, 2.5) {};
		\node [style=none] (8) at (3.25, 2) {};
		\node [style=none] (9) at (7.25, 2.5) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=X] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=Z] (13) at (6.75, -1) {};
		\node [style=none] (14) at (7.25, -0.5) {};
		\node [style=none] (15) at (5.25, 1) {};
		\node [style=none] (16) at (5.25, 0) {};
		\node [style=Z] (17) at (6, 0.5) {};
		\node [style=X] (18) at (4.25, 1.5) {};
		\node [style=none] (19) at (4.5, 0.75) {};
		\node [style=andin] (20) at (5.25, 1) {};
		\node [style=andin] (21) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (6.center) to (1.center);
		\draw (10.center) to (2.center);
		\draw (8.center) to (4);
		\draw (8.center) to (5);
		\draw (11) to (12.center);
		\draw [in=0, out=180] (3.center) to (8.center);
		\draw (14.center) to (11);
		\draw [in=0, out=146] (17) to (15.center);
		\draw [in=0, out=-146] (17) to (16.center);
		\draw [in=-53, out=150] (16.center) to (18);
		\draw (18) to (15.center);
		\draw (16.center) to (11);
		\draw [in=0, out=-135, looseness=1.25] (15.center) to (19.center);
		\draw [in=0, out=90] (13) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (5.5, -0) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (7.5, -1) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (7.5, 1.5) {};
		\node [style=none] (5) at (1.25, 2.5) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (7.5, 2.5) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=X] (9) at (4.5, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=Z] (11) at (7, -1) {};
		\node [style=none] (12) at (7.5, -0.5) {};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=Z] (15) at (6.25, 0.5) {};
		\node [style=X] (16) at (4.5, 1.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=andin] (18) at (5.5, 1) {};
		\node [style=andin] (19) at (3.25, 2) {};
		\node [style=X] (20) at (1.75, 2.5) {};
		\node [style=X] (21) at (1.75, 1.5) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (9) to (10.center);
		\draw [in=0, out=180, looseness=1.25] (3.center) to (6.center);
		\draw (12.center) to (9);
		\draw [in=0, out=146, looseness=1.00] (15) to (13.center);
		\draw [in=0, out=-146, looseness=1.00] (15) to (14.center);
		\draw [in=-53, out=150, looseness=1.00] (14.center) to (16);
		\draw (16) to (13.center);
		\draw (14.center) to (9);
		\draw [in=0, out=-135, looseness=1.25] (13.center) to (17.center);
		\draw [in=0, out=90, looseness=1.00] (11) to (15);
		\draw [in=0, out=162, looseness=1.00] (6.center) to (22.center);
		\draw [in=45, out=180, looseness=1.00] (22.center) to (21);
		\draw [in=-162, out=0, looseness=1.00] (23.center) to (6.center);
		\draw [in=-45, out=180, looseness=1.00] (23.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.9}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (6.25, -0) {};
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=none] (2) at (8.25, -1) {};
		\node [style=none] (3) at (4.25, 0.5) {};
		\node [style=X] (4) at (3.25, 2.5) {};
		\node [style=X] (5) at (3.25, 2) {};
		\node [style=none] (6) at (8.25, 2) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (8.25, 2.5) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=X] (10) at (4.75, -0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=Z] (12) at (7.75, -1) {};
		\node [style=none] (13) at (8.25, -0.5) {};
		\node [style=none] (14) at (6.25, 1) {};
		\node [style=none] (15) at (6.25, -0) {};
		\node [style=Z] (16) at (7, 0.5) {};
		\node [style=X] (17) at (4.25, 2) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (5.5, 1.5) {};
		\node [style=andin] (20) at (6.25, 1) {};
		\node [style=andin] (21) at (5.5, 1.5) {};
		\node [style=none] (22) at (4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (10) to (11.center);
		\draw (13.center) to (10);
		\draw [in=0, out=146, looseness=1.00] (16) to (14.center);
		\draw [in=0, out=-146, looseness=1.00] (16) to (15.center);
		\draw [in=-53, out=150, looseness=1.00] (15.center) to (17);
		\draw (15.center) to (10);
		\draw [in=0, out=-135, looseness=1.00] (14.center) to (18.center);
		\draw [in=0, out=90, looseness=1.00] (12) to (16);
		\draw [in=0, out=146, looseness=1.00] (14.center) to (19.center);
		\draw (19.center) to (17);
		\draw [in=-37, out=180, looseness=0.75] (3.center) to (4);
		\draw [in=0, out=-150, looseness=1.00] (19.center) to (22.center);
		\draw [in=-41, out=180, looseness=0.75] (22.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (5.75, 0) {};
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=none] (2) at (7.5, -1) {};
		\node [style=none] (3) at (4.25, 0.5) {};
		\node [style=X] (4) at (3.25, 2.5) {};
		\node [style=X] (5) at (4.25, 2) {};
		\node [style=none] (6) at (7.5, 2) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (7.5, 2.5) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=X] (10) at (4.75, -0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=Z] (12) at (7, -1) {};
		\node [style=none] (13) at (7.5, -0.5) {};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=Z] (16) at (6.5, 0.5) {};
		\node [style=X] (17) at (4.25, 2) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (5, 1.5) {};
		\node [style=andin] (20) at (5.75, 1) {};
		\node [style=andin] (21) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (10) to (11.center);
		\draw (13.center) to (10);
		\draw [in=0, out=146] (16) to (14.center);
		\draw [in=0, out=-146] (16) to (15.center);
		\draw [in=-90, out=150, looseness=0.75] (15.center) to (17);
		\draw (15.center) to (10);
		\draw [in=0, out=-135] (14.center) to (18.center);
		\draw [in=0, out=90, looseness=0.75] (12) to (16);
		\draw [in=0, out=146] (14.center) to (19.center);
		\draw [in=-30, out=128, looseness=0.75] (19.center) to (17);
		\draw [in=-37, out=180, looseness=0.75] (3.center) to (4);
		\draw [bend left=45] (19.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.15}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=andin] (0) at (6.25, -0) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (8.25, -1) {};
		\node [style=none] (3) at (4.25, 0.5) {};
		\node [style=X] (4) at (3.25, 2) {};
		\node [style=X] (5) at (4.25, 1.5) {};
		\node [style=none] (6) at (8.25, 1.5) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (8.25, 2) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=X] (10) at (4.75, -0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=Z] (12) at (7.75, -1) {};
		\node [style=none] (13) at (8.25, -0.5) {};
		\node [style=none] (14) at (6.25, 1) {};
		\node [style=none] (15) at (6.25, -0) {};
		\node [style=Z] (16) at (7, 0.5) {};
		\node [style=X] (17) at (4.25, 1.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=andin] (19) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (10) to (11.center);
		\draw (13.center) to (10);
		\draw [in=0, out=146, looseness=1.00] (16) to (14.center);
		\draw [in=0, out=-146, looseness=1.00] (16) to (15.center);
		\draw [in=-90, out=150, looseness=0.75] (15.center) to (17);
		\draw (15.center) to (10);
		\draw [in=0, out=-135, looseness=1.00] (14.center) to (18.center);
		\draw [in=0, out=90, looseness=1.00] (12) to (16);
		\draw [in=-37, out=180, looseness=0.75] (3.center) to (4);
		\draw [in=-15, out=165, looseness=1.00] (14.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (1) at (8.25, -1.25) {};
		\node [style=none] (2) at (6.25, 0.5) {};
		\node [style=X] (3) at (5.75, 2) {};
		\node [style=X] (4) at (5, 1.5) {};
		\node [style=none] (5) at (8.25, 1.5) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (8.25, 2) {};
		\node [style=none] (8) at (3.5, -1.25) {};
		\node [style=X] (9) at (5.25, -0.75) {};
		\node [style=none] (10) at (3.5, -0.75) {};
		\node [style=Z] (11) at (7.75, -1.25) {};
		\node [style=none] (12) at (8.25, -0.75) {};
		\node [style=none] (13) at (7, 1) {};
		\node [style=none] (14) at (6.25, -0.25) {};
		\node [style=X] (15) at (4.25, 1.5) {};
		\node [style=none] (16) at (6.25, 0.5) {};
		\node [style=andin] (17) at (7, 1) {};
		\node [style=Z] (18) at (7, -1.25) {};
		\node [style=andin] (19) at (6.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (5.center) to (0.center);
		\draw (8.center) to (1.center);
		\draw (9) to (10.center);
		\draw (12.center) to (9);
		\draw [in=-90, out=150, looseness=0.75] (14.center) to (15);
		\draw (14.center) to (9);
		\draw [in=0, out=-135, looseness=1.00] (13.center) to (16.center);
		\draw [in=-37, out=180, looseness=0.75] (2.center) to (3);
		\draw [in=-30, out=150, looseness=1.25] (13.center) to (4);
		\draw [in=0, out=90, looseness=0.75] (11) to (13.center);
		\draw [in=0, out=90, looseness=1.00] (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0.25) {};
		\node [style=none] (1) at (8.25, -1.25) {};
		\node [style=X] (2) at (6, 0.25) {};
		\node [style=X] (3) at (6, 1.25) {};
		\node [style=none] (4) at (8.25, 0.25) {};
		\node [style=none] (5) at (4.75, 1.25) {};
		\node [style=none] (6) at (8.25, 1.25) {};
		\node [style=none] (7) at (4.75, -1.25) {};
		\node [style=X] (8) at (5.25, -0.75) {};
		\node [style=none] (9) at (4.75, -0.75) {};
		\node [style=Z] (10) at (7.75, -1.25) {};
		\node [style=none] (11) at (8.25, -0.75) {};
		\node [style=none] (12) at (7, 0.75) {};
		\node [style=none] (13) at (6.25, -0.25) {};
		\node [style=X] (14) at (5.25, 0.25) {};
		\node [style=andin] (15) at (7, 0.75) {};
		\node [style=Z] (16) at (7, -1.25) {};
		\node [style=andin] (17) at (6.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8) to (9.center);
		\draw (11.center) to (8);
		\draw (13.center) to (14);
		\draw (13.center) to (8);
		\draw [in=0, out=90, looseness=0.75] (10) to (12.center);
		\draw [in=0, out=90, looseness=1.00] (16) to (13.center);
		\draw (12.center) to (3);
		\draw (2) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 0.5000001) {};
		\node [style=nothing] (1) at (0, -0) {};
		\node [style=nothing] (2) at (0, 1) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (1.5, 0.5000001) {};
		\node [style=nothing] (5) at (1.5, 1.5) {};
		\node [style=nothing] (6) at (1.5, -0) {};
		\node [style=nothing] (7) at (1.5, 1) {};
		\node [style=dot] (8) at (1, 1) {};
		\node [style=dot] (9) at (1, 0.5000001) {};
		\node [style=dot] (10) at (0.5000001, 1.5) {};
		\node [style=dot] (11) at (0.5000001, 1) {};
		\node [style=oplus] (12) at (0.5000001, -0) {};
		\node [style=oplus] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (3) to (10);
		\draw (10) to (5);
		\draw (2) to (11);
		\draw (11) to (8);
		\draw (8) to (7);
		\draw (0) to (9);
		\draw (9) to (4);
		\draw (1) to (12);
		\draw (12) to (13);
		\draw (13) to (6);
		\draw (13) to (9);
		\draw (12) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
\end{align*}
\endgroup

\item[\ref{TOF.13}:]
\begingroup
\allowdisplaybreaks
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=nothing] (4) at (2, -0) {};
		\node [style=dot] (5) at (0.5000001, 1.5) {};
		\node [style=dot] (6) at (0.5000001, 1) {};
		\node [style=dot] (7) at (1, 0.5000001) {};
		\node [style=oplus] (8) at (0.5000001, 0.5000001) {};
		\node [style=oplus] (9) at (1, -0) {};
		\node [style=nothing] (10) at (2, 0.5000001) {};
		\node [style=nothing] (11) at (2, 1.5) {};
		\node [style=nothing] (12) at (2, 1) {};
		\node [style=oplus] (13) at (1.5, 0.5) {};
		\node [style=dot] (14) at (1.5, 1) {};
		\node [style=dot] (15) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (6) to (1);
		\draw (2) to (8);
		\draw (8) to (7);
		\draw (4) to (9);
		\draw (9) to (0);
		\draw (8) to (6);
		\draw (6) to (5);
		\draw (9) to (7);
		\draw (5) to (15);
		\draw (15) to (11);
		\draw (12) to (14);
		\draw (14) to (6);
		\draw (7) to (13);
		\draw (13) to (10);
		\draw (13) to (14);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 2) {};
		\node [style=none] (1) at (7, 1) {};
		\node [style=none] (2) at (12.25, 2) {};
		\node [style=none] (3) at (12.25, 1) {};
		\node [style=X] (4) at (8, 2) {};
		\node [style=X] (5) at (8, 1) {};
		\node [style=none] (6) at (9, 1.5) {};
		\node [style=Z] (7) at (9.5, 0.5) {};
		\node [style=andin] (8) at (9, 1.5) {};
		\node [style=andin] (9) at (11, 1.5) {};
		\node [style=X] (10) at (10, 1) {};
		\node [style=Z] (11) at (11.5, 0.5) {};
		\node [style=X] (12) at (10, 2) {};
		\node [style=none] (13) at (11, 1.5) {};
		\node [style=X] (14) at (10.5, 0.5) {};
		\node [style=Z] (15) at (10.5, -0) {};
		\node [style=none] (16) at (12.25, 0.5) {};
		\node [style=none] (17) at (7, 0.5) {};
		\node [style=none] (18) at (12.25, -0) {};
		\node [style=none] (19) at (7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (7) to (6.center);
		\draw (6.center) to (4);
		\draw (5) to (6.center);
		\draw [in=0, out=90, looseness=1.00] (11) to (13.center);
		\draw (13.center) to (12);
		\draw (10) to (13.center);
		\draw (15) to (14);
		\draw (18.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style=none] (1) at (8, 1) {};
		\node [style=none] (2) at (12, 2) {};
		\node [style=none] (3) at (12, 1) {};
		\node [style=andin] (4) at (11, 1.5) {};
		\node [style=X] (5) at (10, 1) {};
		\node [style=Z] (6) at (11.5, 0.5) {};
		\node [style=X] (7) at (10, 2) {};
		\node [style=none] (8) at (11, 1.5) {};
		\node [style=X] (9) at (10, 0.5) {};
		\node [style=Z] (10) at (10, -0) {};
		\node [style=none] (11) at (12, 0.5) {};
		\node [style=none] (12) at (8, 0.5) {};
		\node [style=none] (13) at (12, -0) {};
		\node [style=none] (14) at (8, -0) {};
		\node [style=andout] (15) at (9, 1.5) {};
		\node [style=X] (16) at (10, 1) {};
		\node [style=Z] (17) at (8.5, 0.5) {};
		\node [style=X] (18) at (10, 2) {};
		\node [style=none] (19) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (6) to (8.center);
		\draw (8.center) to (7);
		\draw (5) to (8.center);
		\draw (10) to (9);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [in=180, out=90, looseness=1.00] (17) to (19.center);
		\draw (19.center) to (18);
		\draw (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 3) {};
		\node [style=none] (1) at (8, 1) {};
		\node [style=none] (2) at (12, 3) {};
		\node [style=none] (3) at (12, 1) {};
		\node [style=andin] (4) at (11, 2) {};
		\node [style=X] (5) at (10, 1.5) {};
		\node [style=Z] (6) at (11.5, 0.5) {};
		\node [style=X] (7) at (10, 2.5) {};
		\node [style=none] (8) at (11, 2) {};
		\node [style=X] (9) at (10, 0.5) {};
		\node [style=Z] (10) at (10, -0) {};
		\node [style=none] (11) at (12, 0.5) {};
		\node [style=none] (12) at (8, 0.5) {};
		\node [style=none] (13) at (12, -0) {};
		\node [style=none] (14) at (8, -0) {};
		\node [style=X] (15) at (10, 1) {};
		\node [style=Z] (16) at (8.5, 0.5) {};
		\node [style=X] (17) at (10, 3) {};
		\node [style=none] (18) at (9, 2) {};
		\node [style=andout] (19) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (6) to (8.center);
		\draw (8.center) to (7);
		\draw (5) to (8.center);
		\draw (10) to (9);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [in=180, out=90, looseness=1.00] (16) to (18.center);
		\draw (7) to (17);
		\draw (7) to (18.center);
		\draw (5) to (15);
		\draw (5) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 3.5) {};
		\node [style=none] (1) at (8, 1) {};
		\node [style=none] (2) at (12, 3.5) {};
		\node [style=none] (3) at (12, 1) {};
		\node [style=X] (4) at (10, 1.75) {};
		\node [style=none] (5) at (8.25, 2.5) {};
		\node [style=X] (6) at (10, 2.5) {};
		\node [style=none] (7) at (9, 2.5) {};
		\node [style=X] (8) at (10, 0.5) {};
		\node [style=Z] (9) at (10, -0) {};
		\node [style=none] (10) at (12, 0.5) {};
		\node [style=none] (11) at (8, 0.5) {};
		\node [style=none] (12) at (12, -0) {};
		\node [style=none] (13) at (8, -0) {};
		\node [style=X] (14) at (10, 1) {};
		\node [style=Z] (15) at (8.5, 0.5) {};
		\node [style=X] (16) at (11, 3.5) {};
		\node [style=none] (17) at (9, 1.75) {};
		\node [style=andout] (18) at (9, 1.75) {};
		\node [style=andout] (19) at (9, 2.5) {};
		\node [style=none] (20) at (8.25, 3) {};
		\node [style=none] (21) at (10.75, 3) {};
		\node [style=Z] (22) at (11.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw [in=150, out=30, looseness=1.25] (7.center) to (6);
		\draw (4) to (7.center);
		\draw (9) to (8);
		\draw (12.center) to (13.center);
		\draw (11.center) to (10.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [in=180, out=90, looseness=1.00] (15) to (17.center);
		\draw [in=-153, out=0, looseness=1.00] (6) to (16);
		\draw (6) to (17.center);
		\draw (4) to (14);
		\draw [in=-30, out=-150, looseness=1.25] (4) to (17.center);
		\draw [in=0, out=96, looseness=0.50] (22) to (21.center);
		\draw (21.center) to (20.center);
		\draw [in=180, out=180, looseness=1.50] (20.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.12}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3.5) {};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (10.75, 3.5) {};
		\node [style=none] (3) at (10.75, 1) {};
		\node [style=X] (4) at (8.75, 0.5) {};
		\node [style=Z] (5) at (8.75, -0) {};
		\node [style=none] (6) at (10.75, 0.5) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (10.75, -0) {};
		\node [style=none] (9) at (6, -0) {};
		\node [style=X] (10) at (8.75, 1) {};
		\node [style=Z] (11) at (6.5, 0.5) {};
		\node [style=X] (12) at (9.75, 3.5) {};
		\node [style=none] (13) at (7, 2.75) {};
		\node [style=none] (14) at (9.5, 2.75) {};
		\node [style=Z] (15) at (10, 0.5) {};
		\node [style=none] (16) at (8, 2) {};
		\node [style=andout] (17) at (8, 2) {};
		\node [style=X] (18) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw [in=0, out=96, looseness=0.50] (15) to (14.center);
		\draw (14.center) to (13.center);
		\draw [in=-30, out=127, looseness=1.00] (10) to (16.center);
		\draw [in=-139, out=30, looseness=1.00] (16.center) to (12);
		\draw (16.center) to (18);
		\draw [in=90, out=-150, looseness=1.25] (18) to (11);
		\draw [in=180, out=150, looseness=2.00] (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.5}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (11.75, -0) {};
		\node [style=none] (1) at (10.25, 2) {};
		\node [style=Z] (2) at (11, -0.5) {};
		\node [style=none] (3) at (12.5, -0.5) {};
		\node [style=X] (4) at (11, 1) {};
		\node [style=none] (5) at (12.5, 3.25) {};
		\node [style=none] (6) at (12.5, 1) {};
		\node [style=none] (7) at (12.5, -0) {};
		\node [style=none] (8) at (11.25, 2.75) {};
		\node [style=X] (9) at (11.75, 3.25) {};
		\node [style=X] (10) at (9.25, 2) {};
		\node [style=none] (11) at (8.25, 1) {};
		\node [style=andout] (12) at (10.25, 2) {};
		\node [style=none] (13) at (8.25, -0.5) {};
		\node [style=none] (14) at (8.25, 3.25) {};
		\node [style=none] (15) at (9.25, 2.75) {};
		\node [style=none] (16) at (8.25, -0) {};
		\node [style=X] (17) at (9.25, 0.5) {};
		\node [style=X] (18) at (9.25, -0) {};
		\node [style=Z] (19) at (10.25, -0) {};
		\node [style=Z] (20) at (10.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (6.center) to (11.center);
		\draw (14.center) to (5.center);
		\draw [in=0, out=96, looseness=0.50] (0) to (8.center);
		\draw (8.center) to (15.center);
		\draw [in=-30, out=127, looseness=1.00] (4) to (1.center);
		\draw [in=-139, out=30, looseness=1.00] (1.center) to (9);
		\draw (1.center) to (10);
		\draw [in=180, out=150, looseness=2.00] (10) to (15.center);
		\draw (19) to (17);
		\draw [in=150, out=30, looseness=1.25] (17) to (20);
		\draw (20) to (18);
		\draw [in=-150, out=-30, looseness=1.25] (18) to (19);
		\draw [in=-165, out=180, looseness=1.25] (17) to (10);
		\draw (18) to (16.center);
		\draw [in=146, out=0, looseness=1.00] (19) to (2);
		\draw [in=0, out=180, looseness=1.00] (0) to (20);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.1},\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, 1.5) {};
		\node [style=Z] (1) at (11, -0.5) {};
		\node [style=none] (2) at (13, -0.5) {};
		\node [style=X] (3) at (11, 1) {};
		\node [style=none] (4) at (13, 2) {};
		\node [style=none] (5) at (13, 1) {};
		\node [style=none] (6) at (13, -0) {};
		\node [style=X] (7) at (11, 2) {};
		\node [style=none] (8) at (8.25, 1) {};
		\node [style=andout] (9) at (9.25, 1.5) {};
		\node [style=none] (10) at (8.25, -0.5) {};
		\node [style=none] (11) at (8.25, 2) {};
		\node [style=none] (12) at (8.25, -0) {};
		\node [style=X] (13) at (9.25, 0.5) {};
		\node [style=X] (14) at (9.25, -0) {};
		\node [style=Z] (15) at (10.25, -0) {};
		\node [style=Z] (16) at (10.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (11.center) to (4.center);
		\draw (3) to (0.center);
		\draw (0.center) to (7);
		\draw (15) to (13);
		\draw [in=150, out=30, looseness=1.25] (13) to (16);
		\draw (16) to (14);
		\draw [in=-150, out=-30, looseness=1.25] (14) to (15);
		\draw (14) to (12.center);
		\draw [in=146, out=0, looseness=1.00] (15) to (1);
		\draw (16) to (13);
		\draw [in=180, out=180, looseness=1.00] (13) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (6.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.8}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, 1.5) {};
		\node [style=Z] (1) at (11, -0.5) {};
		\node [style=none] (2) at (11.5, -0.5) {};
		\node [style=X] (3) at (10.25, 1) {};
		\node [style=none] (4) at (11.5, 2) {};
		\node [style=none] (5) at (11.5, 1) {};
		\node [style=none] (6) at (11.5, -0) {};
		\node [style=X] (7) at (10.25, 2) {};
		\node [style=none] (8) at (8.75, 1) {};
		\node [style=andout] (9) at (9.25, 1.5) {};
		\node [style=none] (10) at (8.75, -0.5) {};
		\node [style=none] (11) at (8.75, 2) {};
		\node [style=none] (12) at (8.75, -0) {};
		\node [style=none] (13) at (9.25, 0.5) {};
		\node [style=X] (14) at (9.25, -0) {};
		\node [style=Z] (15) at (10.25, -0) {};
		\node [style=none] (16) at (10.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (11.center) to (4.center);
		\draw (3) to (0.center);
		\draw (0.center) to (7);
		\draw [in=0, out=153, looseness=1.00] (15) to (13.center);
		\draw [in=27, out=180, looseness=1.00] (16.center) to (14);
		\draw [in=-150, out=-30, looseness=1.25] (14) to (15);
		\draw (14) to (12.center);
		\draw [in=146, out=0, looseness=1.00] (15) to (1);
		\draw [in=180, out=180, looseness=1.00] (13.center) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 1.5) {};
		\node [style=Z] (1) at (8.5, -0) {};
		\node [style=none] (2) at (10.75, -0) {};
		\node [style=X] (3) at (10, 1) {};
		\node [style=none] (4) at (10.75, 2) {};
		\node [style=none] (5) at (10.75, 1) {};
		\node [style=none] (6) at (10.75, 0.5) {};
		\node [style=X] (7) at (10, 2) {};
		\node [style=none] (8) at (7.75, 1) {};
		\node [style=andout] (9) at (9, 1.5) {};
		\node [style=none] (10) at (7.75, -0) {};
		\node [style=none] (11) at (7.75, 2) {};
		\node [style=none] (12) at (7.75, 0.5) {};
		\node [style=X] (13) at (10, 0.5) {};
		\node [style=Z] (14) at (10, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (11.center) to (4.center);
		\draw (3) to (0.center);
		\draw (0.center) to (7);
		\draw (13) to (14);
		\draw (13) to (12.center);
		\draw [in=180, out=90, looseness=0.75] (1) to (0.center);
		\draw (6.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 1) {};
		\node [style=nothing] (2) at (0, 0.5000001) {};
		\node [style=nothing] (3) at (0, 1.5) {};
		\node [style=dot] (4) at (0.5000001, 1.5) {};
		\node [style=dot] (5) at (0.5000001, 1) {};
		\node [style=oplus] (6) at (0.5000001, -0) {};
		\node [style=nothing] (7) at (1.5, 0.5) {};
		\node [style=nothing] (8) at (1.5, 1) {};
		\node [style=nothing] (9) at (1.5, -0) {};
		\node [style=nothing] (10) at (1.5, 1.5) {};
		\node [style=dot] (11) at (1, 0.4999998) {};
		\node [style=oplus] (12) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (1) to (5);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (11) to (12);
		\draw (12) to (9);
		\draw (12) to (6);
		\draw (2) to (11);
		\draw (4) to (10);
		\draw (8) to (5);
		\draw (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
\end{align*}
\endgroup

\item[\ref{TOF.14}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (2, 0.5000002) {};
		\node [style=nothing] (3) at (2, -0) {};
		\node [style=oplus] (4) at (0.5000002, -0) {};
		\node [style=oplus] (5) at (1.5, -0) {};
		\node [style=oplus] (6) at (1, 0.5000002) {};
		\node [style=dot] (7) at (1.5, 0.5000002) {};
		\node [style=dot] (8) at (1, -0) {};
		\node [style=dot] (9) at (0.5000002, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9);
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (7) to (2);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw (4) to (0);
		\draw (4) to (9);
		\draw (8) to (6);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.5, 3.25) {};
		\node [style=Z] (1) at (0.5, 2.75) {};
		\node [style=Z] (2) at (1, 3.25) {};
		\node [style=Z] (3) at (1.5, 2.75) {};
		\node [style=X] (4) at (1.5, 3.25) {};
		\node [style=none] (5) at (2, 3.25) {};
		\node [style=none] (6) at (2, 2.75) {};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=X] (9) at (1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (9);
		\draw (9) to (1);
		\draw (1) to (8.center);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (9) to (2);
		\draw (2) to (0);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0, 3.25) {};
		\node [style=Z] (1) at (0, 2.75) {};
		\node [style=Z] (2) at (1, 2.75) {};
		\node [style=Z] (3) at (2, 2.75) {};
		\node [style=X] (4) at (2, 3.25) {};
		\node [style=none] (5) at (2.5, 3.25) {};
		\node [style=none] (6) at (2.5, 2.75) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (-0.5, 2.75) {};
		\node [style=X] (9) at (1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw [in=0, out=180, looseness=1.00] (3) to (9);
		\draw [in=0, out=180, looseness=1.00] (9) to (1);
		\draw (1) to (8.center);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (9) to (2);
		\draw [in=0, out=180, looseness=1.00] (2) to (0);
		\draw [in=180, out=0, looseness=1.00] (2) to (4);
		\draw (4) to (3);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.5}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (5.25, 2.75) {};
		\node [style=X] (1) at (5.25, 3.25) {};
		\node [style=none] (2) at (5.75, 3.25) {};
		\node [style=none] (3) at (5.75, 2.75) {};
		\node [style=none] (4) at (3.5, 3.25) {};
		\node [style=none] (5) at (3.5, 2.75) {};
		\node [style=Z] (6) at (4, 3.25) {};
		\node [style=X] (7) at (4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (0);
		\draw (1) to (2.center);
		\draw (7) to (6);
		\draw [in=180, out=0, looseness=1.00] (6) to (0);
		\draw [in=180, out=0, looseness=1.00] (7) to (1);
		\draw (6) to (4.center);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (4.75, 3.25) {};
		\node [style=X] (1) at (4.75, 2.75) {};
		\node [style=none] (2) at (5.75, 3.25) {};
		\node [style=none] (3) at (5.75, 2.75) {};
		\node [style=none] (4) at (3.5, 3.25) {};
		\node [style=none] (5) at (3.5, 2.75) {};
		\node [style=Z] (6) at (4, 3.25) {};
		\node [style=X] (7) at (4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.00] (3.center) to (0);
		\draw (1) to (0);
		\draw [in=180, out=0, looseness=1.00] (1) to (2.center);
		\draw (7) to (6);
		\draw (6) to (0);
		\draw (7) to (1);
		\draw (6) to (4.center);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.1},\ref{ZXA.3},\ref{ZXA.15}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (1, 0.5000002) {};
		\node [style=nothing] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (3);
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, -0) {};
		\node [style=nothing] (1) at (0, 0.5000002) {};
		\node [style=nothing] (2) at (1, 0.5000002) {};
		\node [style=nothing] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1) to (3);
		\draw [in=180, out=0, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
\end{align*}

\item[\ref{TOF.15}:]
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=nothing] (3) at (2, 1.75) {};
		\node [style=nothing] (4) at (2, 1.25) {};
		\node [style=nothing] (5) at (2, 0.7500001) {};
		\node [style=dot] (6) at (1, 1.75) {};
		\node [style=dot] (7) at (1, 1.25) {};
		\node [style=oplus] (8) at (1, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (5);
		\draw (8) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=X] (3) at (1.5, 2) {};
		\node [style=X] (4) at (1.5, 1) {};
		\node [style=andin] (5) at (2.25, 1.5) {};
		\node [style=Z] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (6) to (10.center);
		\draw (10.center) to (3);
		\draw (3) to (0.center);
		\draw (3) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (1.center);
		\draw (2.center) to (6);
		\draw (6) to (7.center);
		\draw (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=X] (3) at (1, 2) {};
		\node [style=X] (4) at (1, 1) {};
		\node [style=andin] (5) at (2.25, 1.5) {};
		\node [style=Z] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (6) to (10.center);
		\draw (3) to (0.center);
		\draw (3) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (1.center);
		\draw (2.center) to (6);
		\draw (6) to (7.center);
		\draw [in=0, out=162, looseness=1.00] (10.center) to (11.center);
		\draw [in=56, out=180, looseness=1.00] (11.center) to (4);
		\draw [in=-56, out=180, looseness=0.75] (12.center) to (3);
		\draw [in=-162, out=0, looseness=1.00] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=X] (3) at (1.25, 1) {};
		\node [style=X] (4) at (1.25, 2) {};
		\node [style=andin] (5) at (2, 1.5) {};
		\node [style=Z] (6) at (3, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (6) to (10.center);
		\draw [in=0, out=180, looseness=1.00] (3) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (4) to (1.center);
		\draw (2.center) to (6);
		\draw (6) to (7.center);
		\draw [in=0, out=180, looseness=1.00] (9.center) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (8.center);
		\draw (12.center) to (3);
		\draw (4) to (10.center);
		\draw (10.center) to (3);
		\draw (4) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0, 1.75) {};
		\node [style=nothing] (1) at (0, 1.25) {};
		\node [style=nothing] (2) at (0, 0.7500001) {};
		\node [style=dot] (3) at (1, 1.75) {};
		\node [style=dot] (4) at (1, 1.25) {};
		\node [style=oplus] (5) at (1, 0.7500001) {};
		\node [style=nothing] (6) at (2, 1.75) {};
		\node [style=nothing] (7) at (2, 1.25) {};
		\node [style=nothing] (8) at (2, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0) to (4);
		\draw [in=180, out=0, looseness=1.25] (4) to (6);
		\draw [in=180, out=0, looseness=1.25] (3) to (7);
		\draw [in=0, out=180, looseness=1.25] (3) to (1);
		\draw (2) to (5);
		\draw (5) to (8);
		\draw (3) to (4);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
\end{align*}

\item[\ref{TOF.16}:]

\begingroup
\allowdisplaybreaks
\begin{align*}
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (1, 0) {};
		\node [style=nothing] (1) at (1, 0.5) {};
		\node [style=nothing] (2) at (1, 1.5) {};
		\node [style=nothing] (3) at (1, 2) {};
		\node [style=zeroin] (4) at (1, 1) {};
		\node [style=oplus] (5) at (1.5, 1) {};
		\node [style=oplus] (6) at (2.5, 1) {};
		\node [style=dot] (7) at (2, 1) {};
		\node [style=dot] (8) at (2, 0.5) {};
		\node [style=dot] (9) at (1.5, 1.5) {};
		\node [style=dot] (10) at (1.5, 2) {};
		\node [style=dot] (11) at (2.5, 1.5) {};
		\node [style=dot] (12) at (2.5, 2) {};
		\node [style=oplus] (13) at (2, 0) {};
		\node [style=zeroout] (14) at (3, 1) {};
		\node [style=nothing] (15) at (3, 0) {};
		\node [style=nothing] (16) at (3, 2) {};
		\node [style=nothing] (17) at (3, 0.5) {};
		\node [style=nothing] (18) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (10);
		\draw (10) to (12);
		\draw (12) to (16);
		\draw (11) to (9);
		\draw (15) to (13);
		\draw (13) to (0);
		\draw (13) to (8);
		\draw (8) to (7);
		\draw (9) to (5);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (6) to (11);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (14) to (6);
		\draw [style=simple] (17) to (8);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_{\hat{\TOF}}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5.5, 2) {};
		\node [style=X] (1) at (5.5, 1) {};
		\node [style=none] (2) at (6.25, 1.5) {};
		\node [style=Z] (3) at (7, 0.5) {};
		\node [style=Z] (4) at (6.25, 0.5) {};
		\node [style=Z] (5) at (9.5, 0.5) {};
		\node [style=X] (6) at (7.5, 1) {};
		\node [style=Z] (7) at (9, 0.5) {};
		\node [style=X] (8) at (7.5, 2) {};
		\node [style=none] (9) at (8.25, 1.5) {};
		\node [style=X] (10) at (7.5, -0.5) {};
		\node [style=Z] (11) at (9, -1) {};
		\node [style=X] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (8.25, -0) {};
		\node [style=none] (14) at (5, 2) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (5, -0.5) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=none] (18) at (10, 1) {};
		\node [style=none] (19) at (10, 2) {};
		\node [style=none] (20) at (10, -1) {};
		\node [style=none] (21) at (10, -0.5) {};
		\node [style=andin] (22) at (6.25, 1.5) {};
		\node [style=andin] (23) at (8.25, 1.5) {};
		\node [style=andin] (24) at (8.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3) to (4);
		\draw [in=0, out=90, looseness=1.00] (3) to (2.center);
		\draw (6) to (9.center);
		\draw (9.center) to (8);
		\draw (7) to (5);
		\draw [in=0, out=90, looseness=1.00] (7) to (9.center);
		\draw (10) to (13.center);
		\draw (13.center) to (12);
		\draw [in=0, out=90, looseness=1.00] (11) to (13.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw (7) to (12);
		\draw (12) to (3);
		\draw (18.center) to (15.center);
		\draw (14.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.1}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (7.5, 2) {};
		\node [style=X] (1) at (7.5, 1) {};
		\node [style=none] (2) at (6.75, 1.5) {};
		\node [style=X] (3) at (7.5, 1) {};
		\node [style=X] (4) at (7.5, 2) {};
		\node [style=none] (5) at (8.25, 1.5) {};
		\node [style=X] (6) at (7.5, -0.5) {};
		\node [style=Z] (7) at (9, -1) {};
		\node [style=X] (8) at (7.5, 0.5) {};
		\node [style=none] (9) at (8.25, -0) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (5.5, -0.5) {};
		\node [style=none] (13) at (5.5, -1) {};
		\node [style=none] (14) at (9.5, 1) {};
		\node [style=none] (15) at (9.5, 2) {};
		\node [style=none] (16) at (9.5, -1) {};
		\node [style=none] (17) at (9.5, -0.5) {};
		\node [style=andout] (18) at (6.75, 1.5) {};
		\node [style=andin] (19) at (8.25, 1.5) {};
		\node [style=andin] (20) at (8.25, -0) {};
		\node [style=none] (21) at (8.75, 1.5) {};
		\node [style=none] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (6.25, 1.5) {};
		\node [style=none] (24) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3) to (5.center);
		\draw (5.center) to (4);
		\draw (6) to (9.center);
		\draw (9.center) to (8);
		\draw [in=0, out=90, looseness=1.00] (7) to (9.center);
		\draw (16.center) to (13.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw [in=0, out=0, looseness=1.25] (22.center) to (21.center);
		\draw (21.center) to (5.center);
		\draw (2.center) to (23.center);
		\draw [in=180, out=180, looseness=1.25] (23.center) to (24.center);
		\draw (24.center) to (8);
		\draw (8) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (7.5, 2.5) {};
		\node [style=X] (1) at (7.5, 1.5) {};
		\node [style=none] (2) at (6.75, 2) {};
		\node [style=X] (3) at (7.5, 1.5) {};
		\node [style=X] (4) at (7.5, 2.5) {};
		\node [style=none] (5) at (8.25, 2) {};
		\node [style=X] (6) at (7.5, -0.5) {};
		\node [style=Z] (7) at (9, -1) {};
		\node [style=X] (8) at (7.5, 0.5) {};
		\node [style=none] (9) at (8.25, -0) {};
		\node [style=none] (10) at (5.5, 3) {};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (5.5, -0.5) {};
		\node [style=none] (13) at (5.5, -1) {};
		\node [style=none] (14) at (9.5, 1) {};
		\node [style=none] (15) at (9.5, 3) {};
		\node [style=none] (16) at (9.5, -1) {};
		\node [style=none] (17) at (9.5, -0.5) {};
		\node [style=andout] (18) at (6.75, 2) {};
		\node [style=andin] (19) at (8.25, 2) {};
		\node [style=andin] (20) at (8.25, -0) {};
		\node [style=none] (21) at (8.75, 2) {};
		\node [style=none] (22) at (8.75, 0.5) {};
		\node [style=none] (23) at (6.25, 2) {};
		\node [style=none] (24) at (6.25, 0.5) {};
		\node [style=X] (25) at (7.5, 1) {};
		\node [style=X] (26) at (7.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3) to (5.center);
		\draw (5.center) to (4);
		\draw (6) to (9.center);
		\draw (9.center) to (8);
		\draw [in=0, out=90, looseness=1.00] (7) to (9.center);
		\draw (16.center) to (13.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw [in=0, out=0, looseness=1.25] (22.center) to (21.center);
		\draw (21.center) to (5.center);
		\draw (2.center) to (23.center);
		\draw [in=180, out=180, looseness=1.25] (23.center) to (24.center);
		\draw (24.center) to (8);
		\draw (8) to (22.center);
		\draw (25) to (1);
		\draw (0) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=andin] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-1.5, 1.75) {};
		\node [style=X] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (-2.5, 3.5) {};
		\node [style=none] (10) at (0.5, 3) {};
		\node [style=X] (11) at (0.25, 1.25) {};
		\node [style=Z] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (1.25, 3.5) {};
		\node [style=X] (18) at (0.25, 3.5) {};
		\node [style=none] (19) at (1.25, -0.25) {};
		\node [style=andout] (20) at (-1.5, 2.5) {};
		\node [style=none] (21) at (-2, 2.5) {};
		\node [style=none] (22) at (-1.5, 2.5) {};
		\node [style=X] (23) at (-0.5, 2.5) {};
		\node [style=X] (24) at (-0.5, 1.75) {};
		\node [style=andout] (25) at (-1.5, 1.75) {};
		\node [style=none] (26) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (13.center);
		\draw (13.center) to (0);
		\draw [in=0, out=90, looseness=1.00] (12) to (13.center);
		\draw (7.center) to (4.center);
		\draw (1.center) to (19.center);
		\draw (8.center) to (15.center);
		\draw (9.center) to (17.center);
		\draw [in=0, out=0, looseness=0.50] (3.center) to (10.center);
		\draw (5.center) to (16.center);
		\draw [in=180, out=180, looseness=1.25] (16.center) to (14.center);
		\draw (14.center) to (0);
		\draw (0) to (3.center);
		\draw (22.center) to (21.center);
		\draw (24) to (22.center);
		\draw [in=150, out=30, looseness=1.25] (22.center) to (23);
		\draw [in=-30, out=-150, looseness=1.25] (24) to (5.center);
		\draw (5.center) to (23);
		\draw [in=-90, out=0, looseness=1.00] (23) to (18);
		\draw (10.center) to (26.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (21.center);
		\draw [in=0, out=90, looseness=1.00] (11) to (24);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.12}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.75) {};
		\node [style=X] (1) at (0.25, 1.25) {};
		\node [style=Z] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=andout] (6) at (-0.5, 1.75) {};
		\node [style=X] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=andin] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-1.5, 2.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (-2.75, -0.25) {};
		\node [style=X] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-2.75, 1.25) {};
		\node [style=X] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=X] (21) at (0.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (8.center);
		\draw (8.center) to (17);
		\draw [in=0, out=90, looseness=1.00] (2) to (8.center);
		\draw (10.center) to (3.center);
		\draw (16.center) to (4.center);
		\draw (9.center) to (18.center);
		\draw (0.center) to (15.center);
		\draw [in=0, out=0, looseness=0.50] (20.center) to (5.center);
		\draw (14.center) to (17);
		\draw (17) to (20.center);
		\draw (5.center) to (12.center);
		\draw [in=-150, out=180, looseness=1.00] (14.center) to (7);
		\draw [in=180, out=165, looseness=1.75] (7) to (12.center);
		\draw (13.center) to (7);
		\draw (13.center) to (21);
		\draw (13.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.3}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style=andin] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=X] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=X] (7) at (0.5, 0.75) {};
		\node [style=Z] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=X] (12) at (0.5, 1.75) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-0.25, 1.25) {};
		\node [style=andout] (15) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (8) to (9.center);
		\draw (4.center) to (2.center);
		\draw (0.center) to (13.center);
		\draw (5.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (14.center) to (12);
		\draw (14.center) to (7);
		\draw [in=180, out=150, looseness=2.00] (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=X] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=X] (6) at (-2.5, 0.75) {};
		\node [style=Z] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=X] (10) at (-2.5, 1.75) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=andin] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=andin] (15) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw [in=0, out=90, looseness=1.50] (7) to (14.center);
		\draw (14.center) to (2);
		\draw [in=146, out=0, looseness=1.00] (12.center) to (14.center);
		\draw (12.center) to (6);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=X] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=X] (6) at (-2.5, 0.75) {};
		\node [style=Z] (7) at (1, -0.75) {};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=X] (10) at (-2.5, 1.75) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=andin] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=andin] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (-1.75, 1.5) {};
		\node [style=none] (17) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw [in=0, out=90, looseness=1.50] (7) to (14.center);
		\draw [in=0, out=150, looseness=1.25] (12.center) to (16.center);
		\draw [in=-150, out=0, looseness=1.25] (17.center) to (12.center);
		\draw [in=-45, out=180, looseness=1.00] (17.center) to (10);
		\draw [in=45, out=180, looseness=1.00] (16.center) to (6);
		\draw (14.center) to (2);
		\draw [in=0, out=141, looseness=1.00] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.9}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-3.25, -0.25) {};
		\node [style=X] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=X] (6) at (-2.5, 0.75) {};
		\node [style=Z] (7) at (1, -0.25) {};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=X] (10) at (-2.5, 1.75) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=andin] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (-1.75, 1.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=andin] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw [in=0, out=90, looseness=1.25] (7) to (12.center);
		\draw [in=-45, out=180, looseness=1.00] (15.center) to (10);
		\draw [in=45, out=180, looseness=1.00] (14.center) to (6);
		\draw (17.center) to (2);
		\draw (17.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw [in=0, out=150, looseness=1.25] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=X] (2) at (-2, -0) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=X] (6) at (-2.5, 0.5) {};
		\node [style=Z] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=X] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (1.75, -0) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=andin] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=andin] (15) at (-0.25, 1) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw [in=0, out=90, looseness=1.25] (7) to (12.center);
		\draw [in=45, out=180, looseness=1.00] (14.center) to (6);
		\draw (16.center) to (12.center);
		\draw [in=0, out=171, looseness=1.00] (12.center) to (14.center);
		\draw [in=0, out=-162, looseness=1.00] (16.center) to (18.center);
		\draw [in=162, out=0, looseness=1.00] (17.center) to (16.center);
		\draw [in=59, out=180, looseness=1.00] (17.center) to (2);
		\draw [in=-34, out=180, looseness=1.00] (18.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\eq{\ref{ZXA.9}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=X] (2) at (-2, -0) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=X] (6) at (-2.5, 0.5) {};
		\node [style=Z] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=X] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (1.75, -0) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=andin] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
		\node [style=andin] (18) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw [in=0, out=90, looseness=1.25] (7) to (12.center);
		\draw [in=45, out=180, looseness=1.00] (14.center) to (6);
		\draw [in=59, out=180, looseness=1.00] (15.center) to (2);
		\draw [in=-34, out=180, looseness=1.00] (16.center) to (10);
		\draw [in=0, out=-171, looseness=1.00] (12.center) to (16.center);
		\draw [in=0, out=146, looseness=1.00] (12.center) to (17.center);
		\draw [in=0, out=-162, looseness=1.00] (17.center) to (15.center);
		\draw [in=0, out=162, looseness=1.00] (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
\eq{\ref{ZXA.11}}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=X] (2) at (-2, -0) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=X] (6) at (-2.5, 0.5) {};
		\node [style=Z] (7) at (2, -0.5) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=X] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=andin] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=andin] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-0.25, 1.75) {};
		\node [style=none] (20) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw [in=0, out=90, looseness=1.25] (7) to (12.center);
		\draw [in=45, out=180, looseness=1.00] (14.center) to (6);
		\draw [in=59, out=180, looseness=1.00] (15.center) to (2);
		\draw [in=-34, out=180, looseness=1.00] (16.center) to (10);
		\draw [in=0, out=-171, looseness=1.00] (12.center) to (16.center);
		\draw [in=0, out=146, looseness=1.00] (12.center) to (17.center);
		\draw [in=0, out=-162, looseness=1.00] (17.center) to (20.center);
		\draw [in=0, out=162, looseness=1.00] (17.center) to (19.center);
		\draw [in=0, out=180, looseness=1.00] (19.center) to (15.center);
		\draw [in=0, out=180, looseness=1.00] (20.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0.75) {};
		\node [style=Z] (1) at (7, 0.25) {};
		\node [style=andin] (2) at (5.25, 1.75) {};
		\node [style=X] (3) at (3.75, 0.75) {};
		\node [style=none] (4) at (7.5, 1.25) {};
		\node [style=none] (5) at (2.25, 2.75) {};
		\node [style=X] (6) at (3.75, 2.75) {};
		\node [style=none] (7) at (5.25, 1.75) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=andin] (9) at (4.5, 2.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=X] (12) at (3.75, 1.25) {};
		\node [style=none] (13) at (4.5, 2.25) {};
		\node [style=none] (14) at (5.75, 2.75) {};
		\node [style=none] (15) at (7.5, 0.25) {};
		\node [style=none] (16) at (6.75, 2.75) {};
		\node [style=none] (17) at (7, 0.75) {};
		\node [style=none] (18) at (7.5, 2.75) {};
		\node [style=none] (19) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (8.center);
		\draw (4.center) to (10.center);
		\draw [in=0, out=90, looseness=1.25] (1) to (7.center);
		\draw [in=0, out=146, looseness=1.25] (7.center) to (13.center);
		\draw [in=0, out=180, looseness=1.00] (6) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (3);
		\draw (13.center) to (6);
		\draw (12) to (13.center);
		\draw [in=15, out=-150, looseness=1.00] (7.center) to (3);
		\draw [in=0, out=180, looseness=1.00] (16.center) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (17.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw (0.center) to (3);
		\draw (6) to (14.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (5.5, 2) {};
		\node [style=X] (1) at (5.5, 1) {};
		\node [style=none] (2) at (6.25, 1.5) {};
		\node [style=Z] (3) at (7, 0.5) {};
		\node [style=Z] (4) at (6.25, 0.5) {};
		\node [style=Z] (5) at (9.5, 0.5) {};
		\node [style=X] (6) at (7.5, 1) {};
		\node [style=Z] (7) at (9, 0.5) {};
		\node [style=X] (8) at (7.5, 2) {};
		\node [style=none] (9) at (8.25, 1.5) {};
		\node [style=X] (10) at (7.5, -0.5) {};
		\node [style=Z] (11) at (9, -1) {};
		\node [style=X] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (8.25, -0) {};
		\node [style=none] (14) at (4.25, 2) {};
		\node [style=none] (15) at (5.5, 1) {};
		\node [style=none] (16) at (5.5, -0.5) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (9.5, 1) {};
		\node [style=none] (19) at (10.75, 2) {};
		\node [style=none] (20) at (10.75, -1) {};
		\node [style=none] (21) at (9.5, -0.5) {};
		\node [style=andin] (22) at (6.25, 1.5) {};
		\node [style=andin] (23) at (8.25, 1.5) {};
		\node [style=andin] (24) at (8.25, -0) {};
		\node [style=none] (25) at (10.75, 1) {};
		\node [style=none] (26) at (10.75, -0.5) {};
		\node [style=none] (27) at (4.25, -0.5) {};
		\node [style=none] (28) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3) to (4);
		\draw [in=0, out=90, looseness=1.00] (3) to (2.center);
		\draw (6) to (9.center);
		\draw (9.center) to (8);
		\draw (7) to (5);
		\draw [in=0, out=90, looseness=1.00] (7) to (9.center);
		\draw (10) to (13.center);
		\draw (13.center) to (12);
		\draw [in=0, out=90, looseness=1.00] (11) to (13.center);
		\draw (20.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw (7) to (12);
		\draw (12) to (3);
		\draw (14.center) to (19.center);
		\draw [in=0, out=180, looseness=1.00] (25.center) to (21.center);
		\draw [in=180, out=0, looseness=1.00] (18.center) to (26.center);
		\draw [in=0, out=180, looseness=1.00] (15.center) to (27.center);
		\draw [in=180, out=0, looseness=1.00] (28.center) to (16.center);
		\draw (18.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (0.2500001, -0) {};
		\node [style=nothing] (1) at (0.2500001, 0.5) {};
		\node [style=nothing] (2) at (0.2500001, 1.5) {};
		\node [style=nothing] (3) at (0.2500001, 2) {};
		\node [style=zeroin] (4) at (0.9999999, 0.9999999) {};
		\node [style=oplus] (5) at (1.5, 0.9999999) {};
		\node [style=oplus] (6) at (2.5, 0.9999999) {};
		\node [style=dot] (7) at (2, 0.9999999) {};
		\node [style=dot] (8) at (2, 0.5) {};
		\node [style=dot] (9) at (1.5, 1.5) {};
		\node [style=dot] (10) at (1.5, 2) {};
		\node [style=dot] (11) at (2.5, 1.5) {};
		\node [style=dot] (12) at (2.5, 2) {};
		\node [style=oplus] (13) at (2, -0) {};
		\node [style=zeroout] (14) at (3, 0.9999999) {};
		\node [style=nothing] (15) at (3.75, -0) {};
		\node [style=nothing] (16) at (3.75, 2) {};
		\node [style=nothing] (17) at (3.75, 0.5) {};
		\node [style=nothing] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (3.25, 1.5) {};
		\node [style=none] (20) at (3.25, 0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (10);
		\draw (10) to (12);
		\draw (12) to (16);
		\draw (11) to (9);
		\draw (15) to (13);
		\draw (13) to (0);
		\draw (13) to (8);
		\draw (8) to (7);
		\draw (9) to (5);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (6) to (11);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (14);
		\draw [in=0, out=180, looseness=0.50] (17) to (19.center);
		\draw [in=0, out=180, looseness=0.75] (18) to (20.center);
		\draw (20.center) to (8);
		\draw (8) to (21.center);
		\draw [in=0, out=165, looseness=0.50] (21.center) to (2);
		\draw [in=180, out=0, looseness=0.50] (1) to (22.center);
		\draw (22.center) to (9);
		\draw (11) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
